On SUSY Dark Matter Detection with Spinless Nuclei

We investigate the role of nuclear spin in elastic scattering of Dark Matter (DM) neutralinos from nuclei in the framework of the Minimal SUSY standard model (MSSM). The relative contribution of spin-dependent axial-vector and spin-independent scalar interactions to the event rate in a DM detector has been analyzed for various nuclei. Within general assumptions about the nuclear and nucleon structure we find that for nuclei with atomic weights $A > 50$ the spin-independent part of the event rate $R_{si}$ is larger than the spin-dependent one $R_{sd}$ in the domain of the MSSM parameter space allowed by the known experimental data and where the additional constraint for the total event rate $R =R_{sd} + R_{si} > 0.01$ is satisfied. The latter reflects realistic sensitivities of present and near future DM detectors. Therefore we expect equal chances for discovering the DM event either with spin-zero or with spin-non-zero isotopes if their atomic weights are $A_{1} \sim A_{2} > 50$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%% Ps file %%%%%%%%%%%%
% Fig. 1 (Bednyakov V.A. ...)
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave newpath .072 .072 scale /gsdict 4 dict def gsdict begin /M
/moveto load def /D /lineto load def /S /stroke load def /W
/setlinewidth load def S 3 W S 1900 2600 M 7180 2600 D S 1900 2600 M
1900 2533 D S 1905 2509 M 1895 2505 D 1888 2499 D 1881 2488 D 1878
2478 D 1874 2464 D 1874 2454 D 1878 2444 D 1881 2440 D 1888 2437 D
1895 2437 D 1905 2440 D 1912 2447 D 1919 2457 D 1922 2468 D 1926 2481
D 1926 2492 D 1922 2502 D 1919 2505 D 1912 2509 D 1905 2509 D S 1895
2502 M 1888 2495 D 1885 2488 D 1881 2478 D 1878 2464 D 1878 2451 D
1881 2444 D S 1905 2444 M 1912 2451 D 1915 2457 D 1919 2468 D 1922
2481 D 1922 2495 D 1919 2502 D S 1905 2509 M 1898 2505 D 1891 2495 D
1888 2488 D 1885 2478 D 1881 2464 D 1881 2447 D 1885 2440 D 1888 2437
D S 1895 2437 M 1902 2440 D 1909 2451 D 1912 2457 D 1915 2468 D 1919
2481 D 1919 2499 D 1915 2505 D 1912 2509 D S 1949 2600 M 1949 2555 D
S 1998 2600 M 1998 2555 D S 2048 2600 M 2048 2555 D S 2096 2600 M
2096 2555 D S 2145 2600 M 2145 2533 D S 2115 2495 M 2097 2437 D 2104
2437 D S 2125 2509 M 2118 2495 D 2101 2437 D S 2125 2509 M 2104 2437
D S 2125 2509 M 2115 2499 D 2104 2492 D 2097 2488 D S 2115 2495 M
2108 2492 D 2097 2488 D S 2187 2509 M 2176 2505 D 2169 2499 D 2163
2488 D 2159 2478 D 2156 2464 D 2156 2454 D 2159 2444 D 2163 2440 D
2169 2437 D 2176 2437 D 2187 2440 D 2193 2447 D 2200 2457 D 2204 2468
D 2207 2481 D 2207 2492 D 2204 2502 D 2200 2505 D 2193 2509 D 2187
2509 D S 2176 2502 M 2169 2495 D 2166 2488 D 2163 2478 D 2159 2464 D
2159 2451 D 2163 2444 D S 2187 2444 M 2193 2451 D 2197 2457 D 2200
2468 D 2204 2481 D 2204 2495 D 2200 2502 D S 2187 2509 M 2180 2505 D
2173 2495 D 2169 2488 D 2166 2478 D 2163 2464 D 2163 2447 D 2166 2440
D 2169 2437 D S 2176 2437 M 2183 2440 D 2190 2451 D 2193 2457 D 2197
2468 D 2200 2481 D 2200 2499 D 2197 2505 D 2193 2509 D S 2195 2600 M
2195 2555 D S 2244 2600 M 2244 2555 D S 2293 2600 M 2293 2555 D S
2342 2600 M 2342 2555 D S 2391 2600 M 2391 2533 D S 2343 2492 M 2343
2495 D 2347 2495 D 2347 2488 D 2340 2488 D 2340 2495 D 2343 2502 D
2347 2505 D 2357 2509 D 2367 2509 D 2378 2505 D 2381 2499 D 2381 2492
D 2378 2485 D 2371 2478 D 2337 2457 D 2330 2451 D 2323 2437 D S 2374
2505 M 2378 2499 D 2378 2492 D 2374 2485 D 2367 2478 D 2357 2471 D S
2367 2509 M 2371 2505 D 2374 2499 D 2374 2492 D 2371 2485 D 2364 2478
D 2337 2457 D S 2326 2444 M 2330 2447 D 2337 2447 D 2354 2444 D 2371
2444 D 2374 2447 D S 2337 2447 M 2354 2440 D 2371 2440 D S 2337 2447
M 2354 2437 D 2364 2437 D 2371 2440 D 2374 2447 D 2374 2451 D S 2433
2509 M 2422 2505 D 2415 2499 D 2409 2488 D 2405 2478 D 2402 2464 D
2402 2454 D 2405 2444 D 2409 2440 D 2415 2437 D 2422 2437 D 2433 2440
D 2439 2447 D 2446 2457 D 2450 2468 D 2453 2481 D 2453 2492 D 2450
2502 D 2446 2505 D 2439 2509 D 2433 2509 D S 2422 2502 M 2415 2495 D
2412 2488 D 2409 2478 D 2405 2464 D 2405 2451 D 2409 2444 D S 2433
2444 M 2439 2451 D 2443 2457 D 2446 2468 D 2450 2481 D 2450 2495 D
2446 2502 D S 2433 2509 M 2426 2505 D 2419 2495 D 2415 2488 D 2412
2478 D 2409 2464 D 2409 2447 D 2412 2440 D 2415 2437 D S 2422 2437 M
2429 2440 D 2436 2451 D 2439 2457 D 2443 2468 D 2446 2481 D 2446 2499
D 2443 2505 D 2439 2509 D S 2440 2600 M 2440 2555 D S 2489 2600 M
2489 2555 D S 2538 2600 M 2538 2555 D S 2588 2600 M 2588 2555 D S
2637 2600 M 2637 2533 D S 2589 2492 M 2589 2495 D 2592 2495 D 2592
2488 D 2585 2488 D 2585 2495 D 2589 2502 D 2592 2505 D 2603 2509 D
2613 2509 D 2623 2505 D 2627 2499 D 2627 2492 D 2623 2485 D 2620 2481
D 2613 2478 D 2603 2475 D S 2620 2505 M 2623 2499 D 2623 2492 D 2620
2485 D 2616 2481 D S 2613 2509 M 2616 2505 D 2620 2499 D 2620 2492 D
2616 2485 D 2609 2478 D 2603 2475 D S 2596 2475 M 2603 2475 D 2613
2471 D 2616 2468 D 2620 2461 D 2620 2451 D 2616 2444 D 2609 2440 D
2599 2437 D 2589 2437 D 2579 2440 D 2575 2444 D 2572 2451 D 2572 2457
D 2579 2457 D 2579 2451 D 2575 2451 D 2575 2454 D S 2613 2468 M 2616
2461 D 2616 2451 D 2613 2444 D S 2603 2475 M 2609 2471 D 2613 2464 D
2613 2451 D 2609 2444 D 2606 2440 D 2599 2437 D S 2678 2509 M 2668
2505 D 2661 2499 D 2654 2488 D 2651 2478 D 2647 2464 D 2647 2454 D
2651 2444 D 2654 2440 D 2661 2437 D 2668 2437 D 2678 2440 D 2685 2447
D 2692 2457 D 2695 2468 D 2699 2481 D 2699 2492 D 2695 2502 D 2692
2505 D 2685 2509 D 2678 2509 D S 2668 2502 M 2661 2495 D 2657 2488 D
2654 2478 D 2651 2464 D 2651 2451 D 2654 2444 D S 2678 2444 M 2685
2451 D 2688 2457 D 2692 2468 D 2695 2481 D 2695 2495 D 2692 2502 D S
2678 2509 M 2671 2505 D 2664 2495 D 2661 2488 D 2657 2478 D 2654 2464
D 2654 2447 D 2657 2440 D 2661 2437 D S 2668 2437 M 2675 2440 D 2681
2451 D 2685 2457 D 2688 2468 D 2692 2481 D 2692 2499 D 2688 2505 D
2685 2509 D S 2686 2600 M 2686 2555 D S 2735 2600 M 2735 2555 D S
2784 2600 M 2784 2555 D S 2833 2600 M 2833 2555 D S 2882 2600 M 2882
2533 D S 2862 2495 M 2844 2437 D 2851 2437 D S 2872 2509 M 2865 2495
D 2848 2437 D S 2872 2509 M 2851 2437 D S 2872 2509 M 2817 2457 D
2872 2457 D S 2923 2509 M 2913 2505 D 2906 2499 D 2899 2488 D 2896
2478 D 2892 2464 D 2892 2454 D 2896 2444 D 2899 2440 D 2906 2437 D
2913 2437 D 2923 2440 D 2930 2447 D 2937 2457 D 2940 2468 D 2944 2481
D 2944 2492 D 2940 2502 D 2937 2505 D 2930 2509 D 2923 2509 D S 2913
2502 M 2906 2495 D 2903 2488 D 2899 2478 D 2896 2464 D 2896 2451 D
2899 2444 D S 2923 2444 M 2930 2451 D 2934 2457 D 2937 2468 D 2940
2481 D 2940 2495 D 2937 2502 D S 2923 2509 M 2916 2505 D 2910 2495 D
2906 2488 D 2903 2478 D 2899 2464 D 2899 2447 D 2903 2440 D 2906 2437
D S 2913 2437 M 2920 2440 D 2927 2451 D 2930 2457 D 2934 2468 D 2937
2481 D 2937 2499 D 2934 2505 D 2930 2509 D S 2931 2600 M 2931 2555 D
S 2981 2600 M 2981 2555 D S 3030 2600 M 3030 2555 D S 3079 2600 M
3079 2555 D S 3128 2600 M 3128 2533 D S 3087 2509 M 3070 2475 D S
3087 2509 M 3121 2509 D S 3087 2505 M 3114 2505 D S 3084 2502 M 3101
2502 D 3114 2505 D 3121 2509 D S 3070 2475 M 3073 2478 D 3084 2481 D
3094 2481 D 3104 2478 D 3108 2475 D 3111 2468 D 3111 2457 D 3108 2447
D 3101 2440 D 3087 2437 D 3077 2437 D 3070 2440 D 3066 2444 D 3063
2451 D 3063 2457 D 3070 2457 D 3070 2451 D 3066 2451 D 3066 2454 D S
3104 2475 M 3108 2468 D 3108 2457 D 3104 2447 D 3097 2440 D S 3094
2481 M 3101 2478 D 3104 2471 D 3104 2457 D 3101 2447 D 3094 2440 D
3087 2437 D S 3169 2509 M 3159 2505 D 3152 2499 D 3145 2488 D 3142
2478 D 3138 2464 D 3138 2454 D 3142 2444 D 3145 2440 D 3152 2437 D
3159 2437 D 3169 2440 D 3176 2447 D 3183 2457 D 3186 2468 D 3190 2481
D 3190 2492 D 3186 2502 D 3183 2505 D 3176 2509 D 3169 2509 D S 3159
2502 M 3152 2495 D 3149 2488 D 3145 2478 D 3142 2464 D 3142 2451 D
3145 2444 D S 3169 2444 M 3176 2451 D 3180 2457 D 3183 2468 D 3186
2481 D 3186 2495 D 3183 2502 D S 3169 2509 M 3162 2505 D 3156 2495 D
3152 2488 D 3149 2478 D 3145 2464 D 3145 2447 D 3149 2440 D 3152 2437
D S 3159 2437 M 3166 2440 D 3173 2451 D 3176 2457 D 3180 2468 D 3183
2481 D 3183 2499 D 3180 2505 D 3176 2509 D S 3177 2600 M 3177 2555 D
S 3226 2600 M 3226 2555 D S 3275 2600 M 3275 2555 D S 3324 2600 M
3324 2555 D S 3374 2600 M 3374 2533 D S 3360 2495 M 3360 2499 D 3356
2499 D 3356 2492 D 3363 2492 D 3363 2499 D 3360 2505 D 3353 2509 D
3343 2509 D 3332 2505 D 3326 2499 D 3319 2488 D 3315 2478 D 3312 2464
D 3312 2454 D 3315 2444 D 3319 2440 D 3326 2437 D 3336 2437 D 3346
2440 D 3353 2447 D 3356 2454 D 3356 2464 D 3353 2471 D 3350 2475 D
3343 2478 D 3332 2478 D 3326 2475 D 3322 2471 D 3319 2464 D S 3329
2499 M 3322 2488 D 3319 2478 D 3315 2464 D 3315 2451 D 3319 2444 D S
3350 2447 M 3353 2454 D 3353 2464 D 3350 2471 D S 3343 2509 M 3336
2505 D 3329 2495 D 3326 2488 D 3322 2478 D 3319 2464 D 3319 2447 D
3322 2440 D 3326 2437 D S 3336 2437 M 3343 2440 D 3346 2444 D 3350
2454 D 3350 2468 D 3346 2475 D 3343 2478 D S 3415 2509 M 3404 2505 D
3398 2499 D 3391 2488 D 3387 2478 D 3384 2464 D 3384 2454 D 3387 2444
D 3391 2440 D 3398 2437 D 3404 2437 D 3415 2440 D 3422 2447 D 3428
2457 D 3432 2468 D 3435 2481 D 3435 2492 D 3432 2502 D 3428 2505 D
3422 2509 D 3415 2509 D S 3404 2502 M 3398 2495 D 3394 2488 D 3391
2478 D 3387 2464 D 3387 2451 D 3391 2444 D S 3415 2444 M 3422 2451 D
3425 2457 D 3428 2468 D 3432 2481 D 3432 2495 D 3428 2502 D S 3415
2509 M 3408 2505 D 3401 2495 D 3398 2488 D 3394 2478 D 3391 2464 D
3391 2447 D 3394 2440 D 3398 2437 D S 3404 2437 M 3411 2440 D 3418
2451 D 3422 2457 D 3425 2468 D 3428 2481 D 3428 2499 D 3425 2505 D
3422 2509 D S 3423 2600 M 3423 2555 D S 3472 2600 M 3472 2555 D S
3521 2600 M 3521 2555 D S 3570 2600 M 3570 2555 D S 3619 2600 M 3619
2533 D S 3568 2509 M 3561 2488 D S 3612 2509 M 3609 2499 D 3602 2488
D 3588 2471 D 3581 2461 D 3578 2451 D 3574 2437 D S 3581 2464 M 3574
2451 D 3571 2437 D S 3602 2488 M 3581 2468 D 3574 2457 D 3571 2451 D
3568 2437 D 3574 2437 D S 3564 2499 M 3574 2509 D 3581 2509 D 3598
2499 D S 3571 2505 M 3581 2505 D 3598 2499 D S 3564 2499 M 3571 2502
D 3581 2502 D 3598 2499 D 3605 2499 D 3609 2502 D 3612 2509 D S 3660
2509 M 3650 2505 D 3643 2499 D 3636 2488 D 3633 2478 D 3629 2464 D
3629 2454 D 3633 2444 D 3636 2440 D 3643 2437 D 3650 2437 D 3660 2440
D 3667 2447 D 3674 2457 D 3677 2468 D 3681 2481 D 3681 2492 D 3677
2502 D 3674 2505 D 3667 2509 D 3660 2509 D S 3650 2502 M 3643 2495 D
3640 2488 D 3636 2478 D 3633 2464 D 3633 2451 D 3636 2444 D S 3660
2444 M 3667 2451 D 3670 2457 D 3674 2468 D 3677 2481 D 3677 2495 D
3674 2502 D S 3660 2509 M 3653 2505 D 3646 2495 D 3643 2488 D 3640
2478 D 3636 2464 D 3636 2447 D 3640 2440 D 3643 2437 D S 3650 2437 M
3657 2440 D 3664 2451 D 3667 2457 D 3670 2468 D 3674 2481 D 3674 2499
D 3670 2505 D 3667 2509 D S 3668 2600 M 3668 2555 D S 3717 2600 M
3717 2555 D S 3767 2600 M 3767 2555 D S 3816 2600 M 3816 2555 D S
3864 2600 M 3864 2533 D S 3830 2509 M 3820 2505 D 3816 2502 D 3813
2495 D 3813 2485 D 3816 2478 D 3823 2475 D 3834 2475 D 3844 2478 D
3851 2481 D 3854 2488 D 3854 2499 D 3851 2505 D 3844 2509 D 3830 2509
D S 3837 2509 M 3820 2505 D S 3820 2502 M 3816 2495 D 3816 2481 D
3820 2478 D S 3816 2478 M 3827 2475 D S 3830 2475 M 3844 2478 D S
3847 2481 M 3851 2488 D 3851 2499 D 3847 2505 D S 3851 2505 M 3837
2509 D S 3830 2509 M 3823 2502 D 3820 2495 D 3820 2481 D 3823 2475 D
S 3834 2475 M 3840 2478 D 3844 2481 D 3847 2488 D 3847 2502 D 3844
2509 D S 3823 2475 M 3810 2471 D 3803 2464 D 3799 2457 D 3799 2447 D
3803 2440 D 3813 2437 D 3827 2437 D 3840 2440 D 3844 2444 D 3847 2451
D 3847 2461 D 3844 2468 D 3840 2471 D 3834 2475 D S 3827 2475 M 3810
2471 D S 3813 2471 M 3806 2464 D 3803 2457 D 3803 2447 D 3806 2440 D
S 3803 2440 M 3820 2437 D 3840 2440 D S 3840 2444 M 3844 2451 D 3844
2461 D 3840 2468 D S 3840 2471 M 3830 2475 D S 3823 2475 M 3816 2471
D 3810 2464 D 3806 2457 D 3806 2447 D 3810 2440 D 3813 2437 D S 3827
2437 M 3834 2440 D 3837 2444 D 3840 2451 D 3840 2464 D 3837 2471 D
3834 2475 D S 3906 2509 M 3895 2505 D 3888 2499 D 3882 2488 D 3878
2478 D 3875 2464 D 3875 2454 D 3878 2444 D 3882 2440 D 3888 2437 D
3895 2437 D 3906 2440 D 3912 2447 D 3919 2457 D 3923 2468 D 3926 2481
D 3926 2492 D 3923 2502 D 3919 2505 D 3912 2509 D 3906 2509 D S 3895
2502 M 3888 2495 D 3885 2488 D 3882 2478 D 3878 2464 D 3878 2451 D
3882 2444 D S 3906 2444 M 3912 2451 D 3916 2457 D 3919 2468 D 3923
2481 D 3923 2495 D 3919 2502 D S 3906 2509 M 3899 2505 D 3892 2495 D
3888 2488 D 3885 2478 D 3882 2464 D 3882 2447 D 3885 2440 D 3888 2437
D S 3895 2437 M 3902 2440 D 3909 2451 D 3912 2457 D 3916 2468 D 3919
2481 D 3919 2499 D 3916 2505 D 3912 2509 D S 3914 2600 M 3914 2555 D
S 3963 2600 M 3963 2555 D S 4012 2600 M 4012 2555 D S 4061 2600 M
4061 2555 D S 4110 2600 M 4110 2533 D S 4093 2481 M 4090 2475 D 4086
2471 D 4080 2468 D 4069 2468 D 4062 2471 D 4059 2475 D 4056 2481 D
4056 2492 D 4059 2499 D 4066 2505 D 4076 2509 D 4086 2509 D 4093 2505
D 4097 2502 D 4100 2492 D 4100 2481 D 4097 2468 D 4093 2457 D 4086
2447 D 4080 2440 D 4069 2437 D 4059 2437 D 4052 2440 D 4049 2447 D
4049 2454 D 4056 2454 D 4056 2447 D 4052 2447 D 4052 2451 D S 4062
2475 M 4059 2481 D 4059 2492 D 4062 2499 D S 4093 2502 M 4097 2495 D
4097 2481 D 4093 2468 D 4090 2457 D 4083 2447 D S 4069 2468 M 4066
2471 D 4062 2478 D 4062 2492 D 4066 2502 D 4069 2505 D 4076 2509 D S
4086 2509 M 4090 2505 D 4093 2499 D 4093 2481 D 4090 2468 D 4086 2457
D 4083 2451 D 4076 2440 D 4069 2437 D S 4152 2509 M 4141 2505 D 4134
2499 D 4128 2488 D 4124 2478 D 4121 2464 D 4121 2454 D 4124 2444 D
4128 2440 D 4134 2437 D 4141 2437 D 4152 2440 D 4158 2447 D 4165 2457
D 4169 2468 D 4172 2481 D 4172 2492 D 4169 2502 D 4165 2505 D 4158
2509 D 4152 2509 D S 4141 2502 M 4134 2495 D 4131 2488 D 4128 2478 D
4124 2464 D 4124 2451 D 4128 2444 D S 4152 2444 M 4158 2451 D 4162
2457 D 4165 2468 D 4169 2481 D 4169 2495 D 4165 2502 D S 4152 2509 M
4145 2505 D 4138 2495 D 4134 2488 D 4131 2478 D 4128 2464 D 4128 2447
D 4131 2440 D 4134 2437 D S 4141 2437 M 4148 2440 D 4155 2451 D 4158
2457 D 4162 2468 D 4165 2481 D 4165 2499 D 4162 2505 D 4158 2509 D S
4160 2600 M 4160 2555 D S 4208 2600 M 4208 2555 D S 4257 2600 M 4257
2555 D S 4307 2600 M 4307 2555 D S 4356 2600 M 4356 2533 D S 4289
2495 M 4272 2437 D 4279 2437 D S 4299 2509 M 4292 2495 D 4275 2437 D
S 4299 2509 M 4279 2437 D S 4299 2509 M 4289 2499 D 4279 2492 D 4272
2488 D S 4289 2495 M 4282 2492 D 4272 2488 D S 4361 2509 M 4351 2505
D 4344 2499 D 4337 2488 D 4334 2478 D 4330 2464 D 4330 2454 D 4334
2444 D 4337 2440 D 4344 2437 D 4351 2437 D 4361 2440 D 4368 2447 D
4375 2457 D 4378 2468 D 4382 2481 D 4382 2492 D 4378 2502 D 4375 2505
D 4368 2509 D 4361 2509 D S 4351 2502 M 4344 2495 D 4340 2488 D 4337
2478 D 4334 2464 D 4334 2451 D 4337 2444 D S 4361 2444 M 4368 2451 D
4371 2457 D 4375 2468 D 4378 2481 D 4378 2495 D 4375 2502 D S 4361
2509 M 4354 2505 D 4347 2495 D 4344 2488 D 4340 2478 D 4337 2464 D
4337 2447 D 4340 2440 D 4344 2437 D S 4351 2437 M 4358 2440 D 4364
2451 D 4368 2457 D 4371 2468 D 4375 2481 D 4375 2499 D 4371 2505 D
4368 2509 D S 4433 2509 M 4423 2505 D 4416 2499 D 4409 2488 D 4406
2478 D 4402 2464 D 4402 2454 D 4406 2444 D 4409 2440 D 4416 2437 D
4423 2437 D 4433 2440 D 4440 2447 D 4447 2457 D 4450 2468 D 4454 2481
D 4454 2492 D 4450 2502 D 4447 2505 D 4440 2509 D 4433 2509 D S 4423
2502 M 4416 2495 D 4412 2488 D 4409 2478 D 4406 2464 D 4406 2451 D
4409 2444 D S 4433 2444 M 4440 2451 D 4443 2457 D 4447 2468 D 4450
2481 D 4450 2495 D 4447 2502 D S 4433 2509 M 4426 2505 D 4419 2495 D
4416 2488 D 4412 2478 D 4409 2464 D 4409 2447 D 4412 2440 D 4416 2437
D S 4423 2437 M 4430 2440 D 4436 2451 D 4440 2457 D 4443 2468 D 4447
2481 D 4447 2499 D 4443 2505 D 4440 2509 D S 4405 2600 M 4405 2555 D
S 4454 2600 M 4454 2555 D S 4503 2600 M 4503 2555 D S 4552 2600 M
4552 2555 D S 4601 2600 M 4601 2533 D S 4534 2495 M 4517 2437 D 4524
2437 D S 4545 2509 M 4538 2495 D 4521 2437 D S 4545 2509 M 4524 2437
D S 4545 2509 M 4534 2499 D 4524 2492 D 4517 2488 D S 4534 2495 M
4527 2492 D 4517 2488 D S 4606 2495 M 4589 2437 D 4596 2437 D S 4617
2509 M 4610 2495 D 4593 2437 D S 4617 2509 M 4596 2437 D S 4617 2509
M 4606 2499 D 4596 2492 D 4589 2488 D S 4606 2495 M 4599 2492 D 4589
2488 D S 4678 2509 M 4668 2505 D 4661 2499 D 4654 2488 D 4651 2478 D
4647 2464 D 4647 2454 D 4651 2444 D 4654 2440 D 4661 2437 D 4668 2437
D 4678 2440 D 4685 2447 D 4692 2457 D 4695 2468 D 4699 2481 D 4699
2492 D 4695 2502 D 4692 2505 D 4685 2509 D 4678 2509 D S 4668 2502 M
4661 2495 D 4658 2488 D 4654 2478 D 4651 2464 D 4651 2451 D 4654 2444
D S 4678 2444 M 4685 2451 D 4689 2457 D 4692 2468 D 4695 2481 D 4695
2495 D 4692 2502 D S 4678 2509 M 4671 2505 D 4665 2495 D 4661 2488 D
4658 2478 D 4654 2464 D 4654 2447 D 4658 2440 D 4661 2437 D S 4668
2437 M 4675 2440 D 4682 2451 D 4685 2457 D 4689 2468 D 4692 2481 D
4692 2499 D 4689 2505 D 4685 2509 D S 4650 2600 M 4650 2555 D S 4700
2600 M 4700 2555 D S 4749 2600 M 4749 2555 D S 4798 2600 M 4798 2555
D S 4847 2600 M 4847 2533 D S 4780 2495 M 4763 2437 D 4770 2437 D S
4791 2509 M 4784 2495 D 4767 2437 D S 4791 2509 M 4770 2437 D S 4791
2509 M 4780 2499 D 4770 2492 D 4763 2488 D S 4780 2495 M 4773 2492 D
4763 2488 D S 4835 2492 M 4835 2495 D 4839 2495 D 4839 2488 D 4832
2488 D 4832 2495 D 4835 2502 D 4839 2505 D 4849 2509 D 4859 2509 D
4869 2505 D 4873 2499 D 4873 2492 D 4869 2485 D 4863 2478 D 4828 2457
D 4821 2451 D 4815 2437 D S 4866 2505 M 4869 2499 D 4869 2492 D 4866
2485 D 4859 2478 D 4849 2471 D S 4859 2509 M 4863 2505 D 4866 2499 D
4866 2492 D 4863 2485 D 4856 2478 D 4828 2457 D S 4818 2444 M 4821
2447 D 4828 2447 D 4845 2444 D 4863 2444 D 4866 2447 D S 4828 2447 M
4845 2440 D 4863 2440 D S 4828 2447 M 4845 2437 D 4856 2437 D 4863
2440 D 4866 2447 D 4866 2451 D S 4924 2509 M 4914 2505 D 4907 2499 D
4900 2488 D 4897 2478 D 4893 2464 D 4893 2454 D 4897 2444 D 4900 2440
D 4907 2437 D 4914 2437 D 4924 2440 D 4931 2447 D 4938 2457 D 4941
2468 D 4945 2481 D 4945 2492 D 4941 2502 D 4938 2505 D 4931 2509 D
4924 2509 D S 4914 2502 M 4907 2495 D 4904 2488 D 4900 2478 D 4897
2464 D 4897 2451 D 4900 2444 D S 4924 2444 M 4931 2451 D 4935 2457 D
4938 2468 D 4941 2481 D 4941 2495 D 4938 2502 D S 4924 2509 M 4917
2505 D 4911 2495 D 4907 2488 D 4904 2478 D 4900 2464 D 4900 2447 D
4904 2440 D 4907 2437 D S 4914 2437 M 4921 2440 D 4928 2451 D 4931
2457 D 4935 2468 D 4938 2481 D 4938 2499 D 4935 2505 D 4931 2509 D S
4896 2600 M 4896 2555 D S 4945 2600 M 4945 2555 D S 4994 2600 M 4994
2555 D S 5043 2600 M 5043 2555 D S 5093 2600 M 5093 2533 D S 5026
2495 M 5009 2437 D 5015 2437 D S 5036 2509 M 5029 2495 D 5012 2437 D
S 5036 2509 M 5015 2437 D S 5036 2509 M 5026 2499 D 5015 2492 D 5009
2488 D S 5026 2495 M 5019 2492 D 5009 2488 D S 5081 2492 M 5081 2495
D 5084 2495 D 5084 2488 D 5077 2488 D 5077 2495 D 5081 2502 D 5084
2505 D 5094 2509 D 5105 2509 D 5115 2505 D 5118 2499 D 5118 2492 D
5115 2485 D 5111 2481 D 5105 2478 D 5094 2475 D S 5111 2505 M 5115
2499 D 5115 2492 D 5111 2485 D 5108 2481 D S 5105 2509 M 5108 2505 D
5111 2499 D 5111 2492 D 5108 2485 D 5101 2478 D 5094 2475 D S 5087
2475 M 5094 2475 D 5105 2471 D 5108 2468 D 5111 2461 D 5111 2451 D
5108 2444 D 5101 2440 D 5091 2437 D 5081 2437 D 5070 2440 D 5067 2444
D 5063 2451 D 5063 2457 D 5070 2457 D 5070 2451 D 5067 2451 D 5067
2454 D S 5105 2468 M 5108 2461 D 5108 2451 D 5105 2444 D S 5094 2475
M 5101 2471 D 5105 2464 D 5105 2451 D 5101 2444 D 5098 2440 D 5091
2437 D S 5170 2509 M 5159 2505 D 5153 2499 D 5146 2488 D 5142 2478 D
5139 2464 D 5139 2454 D 5142 2444 D 5146 2440 D 5153 2437 D 5159 2437
D 5170 2440 D 5177 2447 D 5183 2457 D 5187 2468 D 5190 2481 D 5190
2492 D 5187 2502 D 5183 2505 D 5177 2509 D 5170 2509 D S 5159 2502 M
5153 2495 D 5149 2488 D 5146 2478 D 5142 2464 D 5142 2451 D 5146 2444
D S 5170 2444 M 5177 2451 D 5180 2457 D 5183 2468 D 5187 2481 D 5187
2495 D 5183 2502 D S 5170 2509 M 5163 2505 D 5156 2495 D 5153 2488 D
5149 2478 D 5146 2464 D 5146 2447 D 5149 2440 D 5153 2437 D S 5159
2437 M 5166 2440 D 5173 2451 D 5177 2457 D 5180 2468 D 5183 2481 D
5183 2499 D 5180 2505 D 5177 2509 D S 5142 2600 M 5142 2555 D S 5191
2600 M 5191 2555 D S 5240 2600 M 5240 2555 D S 5289 2600 M 5289 2555
D S 5338 2600 M 5338 2533 D S 5271 2495 M 5254 2437 D 5261 2437 D S
5281 2509 M 5275 2495 D 5257 2437 D S 5281 2509 M 5261 2437 D S 5281
2509 M 5271 2499 D 5261 2492 D 5254 2488 D S 5271 2495 M 5264 2492 D
5254 2488 D S 5353 2495 M 5336 2437 D 5343 2437 D S 5364 2509 M 5357
2495 D 5340 2437 D S 5364 2509 M 5343 2437 D S 5364 2509 M 5309 2457
D 5364 2457 D S 5415 2509 M 5405 2505 D 5398 2499 D 5391 2488 D 5388
2478 D 5384 2464 D 5384 2454 D 5388 2444 D 5391 2440 D 5398 2437 D
5405 2437 D 5415 2440 D 5422 2447 D 5429 2457 D 5432 2468 D 5436 2481
D 5436 2492 D 5432 2502 D 5429 2505 D 5422 2509 D 5415 2509 D S 5405
2502 M 5398 2495 D 5395 2488 D 5391 2478 D 5388 2464 D 5388 2451 D
5391 2444 D S 5415 2444 M 5422 2451 D 5425 2457 D 5429 2468 D 5432
2481 D 5432 2495 D 5429 2502 D S 5415 2509 M 5408 2505 D 5401 2495 D
5398 2488 D 5395 2478 D 5391 2464 D 5391 2447 D 5395 2440 D 5398 2437
D S 5405 2437 M 5412 2440 D 5419 2451 D 5422 2457 D 5425 2468 D 5429
2481 D 5429 2499 D 5425 2505 D 5422 2509 D S 5387 2600 M 5387 2555 D
S 5436 2600 M 5436 2555 D S 5486 2600 M 5486 2555 D S 5535 2600 M
5535 2555 D S 5584 2600 M 5584 2533 D S 5517 2495 M 5500 2437 D 5507
2437 D S 5527 2509 M 5521 2495 D 5503 2437 D S 5527 2509 M 5507 2437
D S 5527 2509 M 5517 2499 D 5507 2492 D 5500 2488 D S 5517 2495 M
5510 2492 D 5500 2488 D S 5579 2509 M 5562 2475 D S 5579 2509 M 5613
2509 D S 5579 2505 M 5606 2505 D S 5575 2502 M 5593 2502 D 5606 2505
D 5613 2509 D S 5562 2475 M 5565 2478 D 5575 2481 D 5586 2481 D 5596
2478 D 5599 2475 D 5603 2468 D 5603 2457 D 5599 2447 D 5593 2440 D
5579 2437 D 5569 2437 D 5562 2440 D 5558 2444 D 5555 2451 D 5555 2457
D 5562 2457 D 5562 2451 D 5558 2451 D 5558 2454 D S 5596 2475 M 5599
2468 D 5599 2457 D 5596 2447 D 5589 2440 D S 5586 2481 M 5593 2478 D
5596 2471 D 5596 2457 D 5593 2447 D 5586 2440 D 5579 2437 D S 5661
2509 M 5651 2505 D 5644 2499 D 5637 2488 D 5634 2478 D 5630 2464 D
5630 2454 D 5634 2444 D 5637 2440 D 5644 2437 D 5651 2437 D 5661 2440
D 5668 2447 D 5675 2457 D 5678 2468 D 5682 2481 D 5682 2492 D 5678
2502 D 5675 2505 D 5668 2509 D 5661 2509 D S 5651 2502 M 5644 2495 D
5641 2488 D 5637 2478 D 5634 2464 D 5634 2451 D 5637 2444 D S 5661
2444 M 5668 2451 D 5671 2457 D 5675 2468 D 5678 2481 D 5678 2495 D
5675 2502 D S 5661 2509 M 5654 2505 D 5647 2495 D 5644 2488 D 5641
2478 D 5637 2464 D 5637 2447 D 5641 2440 D 5644 2437 D S 5651 2437 M
5658 2440 D 5665 2451 D 5668 2457 D 5671 2468 D 5675 2481 D 5675 2499
D 5671 2505 D 5668 2509 D S 5633 2600 M 5633 2555 D S 5682 2600 M
5682 2555 D S 5731 2600 M 5731 2555 D S 5780 2600 M 5780 2555 D S
5829 2600 M 5829 2533 D S 5763 2495 M 5745 2437 D 5752 2437 D S 5773
2509 M 5766 2495 D 5749 2437 D S 5773 2509 M 5752 2437 D S 5773 2509
M 5763 2499 D 5752 2492 D 5745 2488 D S 5763 2495 M 5756 2492 D 5745
2488 D S 5852 2495 M 5852 2499 D 5848 2499 D 5848 2492 D 5855 2492 D
5855 2499 D 5852 2505 D 5845 2509 D 5835 2509 D 5824 2505 D 5817 2499
D 5811 2488 D 5807 2478 D 5804 2464 D 5804 2454 D 5807 2444 D 5811
2440 D 5817 2437 D 5828 2437 D 5838 2440 D 5845 2447 D 5848 2454 D
5848 2464 D 5845 2471 D 5841 2475 D 5835 2478 D 5824 2478 D 5817 2475
D 5814 2471 D 5811 2464 D S 5821 2499 M 5814 2488 D 5811 2478 D 5807
2464 D 5807 2451 D 5811 2444 D S 5841 2447 M 5845 2454 D 5845 2464 D
5841 2471 D S 5835 2509 M 5828 2505 D 5821 2495 D 5817 2488 D 5814
2478 D 5811 2464 D 5811 2447 D 5814 2440 D 5817 2437 D S 5828 2437 M
5835 2440 D 5838 2444 D 5841 2454 D 5841 2468 D 5838 2475 D 5835 2478
D S 5907 2509 M 5896 2505 D 5889 2499 D 5883 2488 D 5879 2478 D 5876
2464 D 5876 2454 D 5879 2444 D 5883 2440 D 5889 2437 D 5896 2437 D
5907 2440 D 5913 2447 D 5920 2457 D 5924 2468 D 5927 2481 D 5927 2492
D 5924 2502 D 5920 2505 D 5913 2509 D 5907 2509 D S 5896 2502 M 5889
2495 D 5886 2488 D 5883 2478 D 5879 2464 D 5879 2451 D 5883 2444 D S
5907 2444 M 5913 2451 D 5917 2457 D 5920 2468 D 5924 2481 D 5924 2495
D 5920 2502 D S 5907 2509 M 5900 2505 D 5893 2495 D 5889 2488 D 5886
2478 D 5883 2464 D 5883 2447 D 5886 2440 D 5889 2437 D S 5896 2437 M
5903 2440 D 5910 2451 D 5913 2457 D 5917 2468 D 5920 2481 D 5920 2499
D 5917 2505 D 5913 2509 D S 5879 2600 M 5879 2555 D S 5928 2600 M
5928 2555 D S 5976 2600 M 5976 2555 D S 6026 2600 M 6026 2555 D S
6075 2600 M 6075 2533 D S 6008 2495 M 5991 2437 D 5998 2437 D S 6018
2509 M 6011 2495 D 5994 2437 D S 6018 2509 M 5998 2437 D S 6018 2509
M 6008 2499 D 5998 2492 D 5991 2488 D S 6008 2495 M 6001 2492 D 5991
2488 D S 6059 2509 M 6053 2488 D S 6104 2509 M 6101 2499 D 6094 2488
D 6080 2471 D 6073 2461 D 6070 2451 D 6066 2437 D S 6073 2464 M 6066
2451 D 6063 2437 D S 6094 2488 M 6073 2468 D 6066 2457 D 6063 2451 D
6059 2437 D 6066 2437 D S 6056 2499 M 6066 2509 D 6073 2509 D 6090
2499 D S 6063 2505 M 6073 2505 D 6090 2499 D S 6056 2499 M 6063 2502
D 6073 2502 D 6090 2499 D 6097 2499 D 6101 2502 D 6104 2509 D S 6152
2509 M 6142 2505 D 6135 2499 D 6128 2488 D 6125 2478 D 6121 2464 D
6121 2454 D 6125 2444 D 6128 2440 D 6135 2437 D 6142 2437 D 6152 2440
D 6159 2447 D 6166 2457 D 6169 2468 D 6173 2481 D 6173 2492 D 6169
2502 D 6166 2505 D 6159 2509 D 6152 2509 D S 6142 2502 M 6135 2495 D
6131 2488 D 6128 2478 D 6125 2464 D 6125 2451 D 6128 2444 D S 6152
2444 M 6159 2451 D 6162 2457 D 6166 2468 D 6169 2481 D 6169 2495 D
6166 2502 D S 6152 2509 M 6145 2505 D 6138 2495 D 6135 2488 D 6131
2478 D 6128 2464 D 6128 2447 D 6131 2440 D 6135 2437 D S 6142 2437 M
6149 2440 D 6155 2451 D 6159 2457 D 6162 2468 D 6166 2481 D 6166 2499
D 6162 2505 D 6159 2509 D S 6124 2600 M 6124 2555 D S 6173 2600 M
6173 2555 D S 6222 2600 M 6222 2555 D S 6272 2600 M 6272 2555 D S
6320 2600 M 6320 2533 D S 6253 2495 M 6236 2437 D 6243 2437 D S 6264
2509 M 6257 2495 D 6240 2437 D S 6264 2509 M 6243 2437 D S 6264 2509
M 6253 2499 D 6243 2492 D 6236 2488 D S 6253 2495 M 6246 2492 D 6236
2488 D S 6322 2509 M 6312 2505 D 6308 2502 D 6305 2495 D 6305 2485 D
6308 2478 D 6315 2475 D 6325 2475 D 6336 2478 D 6342 2481 D 6346 2488
D 6346 2499 D 6342 2505 D 6336 2509 D 6322 2509 D S 6329 2509 M 6312
2505 D S 6312 2502 M 6308 2495 D 6308 2481 D 6312 2478 D S 6308 2478
M 6318 2475 D S 6322 2475 M 6336 2478 D S 6339 2481 M 6342 2488 D
6342 2499 D 6339 2505 D S 6342 2505 M 6329 2509 D S 6322 2509 M 6315
2502 D 6312 2495 D 6312 2481 D 6315 2475 D S 6325 2475 M 6332 2478 D
6336 2481 D 6339 2488 D 6339 2502 D 6336 2509 D S 6315 2475 M 6301
2471 D 6294 2464 D 6291 2457 D 6291 2447 D 6294 2440 D 6305 2437 D
6318 2437 D 6332 2440 D 6336 2444 D 6339 2451 D 6339 2461 D 6336 2468
D 6332 2471 D 6325 2475 D S 6318 2475 M 6301 2471 D S 6305 2471 M
6298 2464 D 6294 2457 D 6294 2447 D 6298 2440 D S 6294 2440 M 6312
2437 D 6332 2440 D S 6332 2444 M 6336 2451 D 6336 2461 D 6332 2468 D
S 6332 2471 M 6322 2475 D S 6315 2475 M 6308 2471 D 6301 2464 D 6298
2457 D 6298 2447 D 6301 2440 D 6305 2437 D S 6318 2437 M 6325 2440 D
6329 2444 D 6332 2451 D 6332 2464 D 6329 2471 D 6325 2475 D S 6397
2509 M 6387 2505 D 6380 2499 D 6373 2488 D 6370 2478 D 6366 2464 D
6366 2454 D 6370 2444 D 6373 2440 D 6380 2437 D 6387 2437 D 6397 2440
D 6404 2447 D 6411 2457 D 6414 2468 D 6418 2481 D 6418 2492 D 6414
2502 D 6411 2505 D 6404 2509 D 6397 2509 D S 6387 2502 M 6380 2495 D
6377 2488 D 6373 2478 D 6370 2464 D 6370 2451 D 6373 2444 D S 6397
2444 M 6404 2451 D 6408 2457 D 6411 2468 D 6414 2481 D 6414 2495 D
6411 2502 D S 6397 2509 M 6390 2505 D 6384 2495 D 6380 2488 D 6377
2478 D 6373 2464 D 6373 2447 D 6377 2440 D 6380 2437 D S 6387 2437 M
6394 2440 D 6401 2451 D 6404 2457 D 6408 2468 D 6411 2481 D 6411 2499
D 6408 2505 D 6404 2509 D S 6369 2600 M 6369 2555 D S 6419 2600 M
6419 2555 D S 6468 2600 M 6468 2555 D S 6517 2600 M 6517 2555 D S
6566 2600 M 6566 2533 D S 6499 2495 M 6482 2437 D 6489 2437 D S 6510
2509 M 6503 2495 D 6486 2437 D S 6510 2509 M 6489 2437 D S 6510 2509
M 6499 2499 D 6489 2492 D 6482 2488 D S 6499 2495 M 6492 2492 D 6482
2488 D S 6585 2481 M 6582 2475 D 6578 2471 D 6571 2468 D 6561 2468 D
6554 2471 D 6551 2475 D 6547 2481 D 6547 2492 D 6551 2499 D 6558 2505
D 6568 2509 D 6578 2509 D 6585 2505 D 6588 2502 D 6592 2492 D 6592
2481 D 6588 2468 D 6585 2457 D 6578 2447 D 6571 2440 D 6561 2437 D
6551 2437 D 6544 2440 D 6540 2447 D 6540 2454 D 6547 2454 D 6547 2447
D 6544 2447 D 6544 2451 D S 6554 2475 M 6551 2481 D 6551 2492 D 6554
2499 D S 6585 2502 M 6588 2495 D 6588 2481 D 6585 2468 D 6582 2457 D
6575 2447 D S 6561 2468 M 6558 2471 D 6554 2478 D 6554 2492 D 6558
2502 D 6561 2505 D 6568 2509 D S 6578 2509 M 6582 2505 D 6585 2499 D
6585 2481 D 6582 2468 D 6578 2457 D 6575 2451 D 6568 2440 D 6561 2437
D S 6643 2509 M 6633 2505 D 6626 2499 D 6619 2488 D 6616 2478 D 6612
2464 D 6612 2454 D 6616 2444 D 6619 2440 D 6626 2437 D 6633 2437 D
6643 2440 D 6650 2447 D 6657 2457 D 6660 2468 D 6664 2481 D 6664 2492
D 6660 2502 D 6657 2505 D 6650 2509 D 6643 2509 D S 6633 2502 M 6626
2495 D 6623 2488 D 6619 2478 D 6616 2464 D 6616 2451 D 6619 2444 D S
6643 2444 M 6650 2451 D 6654 2457 D 6657 2468 D 6660 2481 D 6660 2495
D 6657 2502 D S 6643 2509 M 6636 2505 D 6630 2495 D 6626 2488 D 6623
2478 D 6619 2464 D 6619 2447 D 6623 2440 D 6626 2437 D S 6633 2437 M
6640 2440 D 6647 2451 D 6650 2457 D 6654 2468 D 6657 2481 D 6657 2499
D 6654 2505 D 6650 2509 D S 6615 2600 M 6615 2555 D S 6664 2600 M
6664 2555 D S 6713 2600 M 6713 2555 D S 6762 2600 M 6762 2555 D S
6812 2600 M 6812 2533 D S 6728 2492 M 6728 2495 D 6731 2495 D 6731
2488 D 6724 2488 D 6724 2495 D 6728 2502 D 6731 2505 D 6741 2509 D
6752 2509 D 6762 2505 D 6765 2499 D 6765 2492 D 6762 2485 D 6755 2478
D 6721 2457 D 6714 2451 D 6707 2437 D S 6758 2505 M 6762 2499 D 6762
2492 D 6758 2485 D 6752 2478 D 6741 2471 D S 6752 2509 M 6755 2505 D
6758 2499 D 6758 2492 D 6755 2485 D 6748 2478 D 6721 2457 D S 6710
2444 M 6714 2447 D 6721 2447 D 6738 2444 D 6755 2444 D 6758 2447 D S
6721 2447 M 6738 2440 D 6755 2440 D S 6721 2447 M 6738 2437 D 6748
2437 D 6755 2440 D 6758 2447 D 6758 2451 D S 6817 2509 M 6806 2505 D
6800 2499 D 6793 2488 D 6789 2478 D 6786 2464 D 6786 2454 D 6789 2444
D 6793 2440 D 6800 2437 D 6806 2437 D 6817 2440 D 6824 2447 D 6830
2457 D 6834 2468 D 6837 2481 D 6837 2492 D 6834 2502 D 6830 2505 D
6824 2509 D 6817 2509 D S 6806 2502 M 6800 2495 D 6796 2488 D 6793
2478 D 6789 2464 D 6789 2451 D 6793 2444 D S 6817 2444 M 6824 2451 D
6827 2457 D 6830 2468 D 6834 2481 D 6834 2495 D 6830 2502 D S 6817
2509 M 6810 2505 D 6803 2495 D 6800 2488 D 6796 2478 D 6793 2464 D
6793 2447 D 6796 2440 D 6800 2437 D S 6806 2437 M 6813 2440 D 6820
2451 D 6824 2457 D 6827 2468 D 6830 2481 D 6830 2499 D 6827 2505 D
6824 2509 D S 6889 2509 M 6878 2505 D 6872 2499 D 6865 2488 D 6861
2478 D 6858 2464 D 6858 2454 D 6861 2444 D 6865 2440 D 6872 2437 D
6878 2437 D 6889 2440 D 6896 2447 D 6902 2457 D 6906 2468 D 6909 2481
D 6909 2492 D 6906 2502 D 6902 2505 D 6896 2509 D 6889 2509 D S 6878
2502 M 6872 2495 D 6868 2488 D 6865 2478 D 6861 2464 D 6861 2451 D
6865 2444 D S 6889 2444 M 6896 2451 D 6899 2457 D 6902 2468 D 6906
2481 D 6906 2495 D 6902 2502 D S 6889 2509 M 6882 2505 D 6875 2495 D
6872 2488 D 6868 2478 D 6865 2464 D 6865 2447 D 6868 2440 D 6872 2437
D S 6878 2437 M 6885 2440 D 6892 2451 D 6896 2457 D 6899 2468 D 6902
2481 D 6902 2499 D 6899 2505 D 6896 2509 D S 6861 2600 M 6861 2555 D
S 6910 2600 M 6910 2555 D S 6959 2600 M 6959 2555 D S 7008 2600 M
7008 2555 D S 7057 2600 M 7057 2533 D S 6973 2492 M 6973 2495 D 6976
2495 D 6976 2488 D 6970 2488 D 6970 2495 D 6973 2502 D 6976 2505 D
6987 2509 D 6997 2509 D 7007 2505 D 7011 2499 D 7011 2492 D 7007 2485
D 7000 2478 D 6966 2457 D 6959 2451 D 6952 2437 D S 7004 2505 M 7007
2499 D 7007 2492 D 7004 2485 D 6997 2478 D 6987 2471 D S 6997 2509 M
7000 2505 D 7004 2499 D 7004 2492 D 7000 2485 D 6994 2478 D 6966 2457
D S 6956 2444 M 6959 2447 D 6966 2447 D 6983 2444 D 7000 2444 D 7004
2447 D S 6966 2447 M 6983 2440 D 7000 2440 D S 6966 2447 M 6983 2437
D 6994 2437 D 7000 2440 D 7004 2447 D 7004 2451 D S 7062 2495 M 7045
2437 D 7052 2437 D S 7072 2509 M 7066 2495 D 7048 2437 D S 7072 2509
M 7052 2437 D S 7072 2509 M 7062 2499 D 7052 2492 D 7045 2488 D S
7062 2495 M 7055 2492 D 7045 2488 D S 7134 2509 M 7124 2505 D 7117
2499 D 7110 2488 D 7107 2478 D 7103 2464 D 7103 2454 D 7107 2444 D
7110 2440 D 7117 2437 D 7124 2437 D 7134 2440 D 7141 2447 D 7148 2457
D 7151 2468 D 7155 2481 D 7155 2492 D 7151 2502 D 7148 2505 D 7141
2509 D 7134 2509 D S 7124 2502 M 7117 2495 D 7114 2488 D 7110 2478 D
7107 2464 D 7107 2451 D 7110 2444 D S 7134 2444 M 7141 2451 D 7144
2457 D 7148 2468 D 7151 2481 D 7151 2495 D 7148 2502 D S 7134 2509 M
7127 2505 D 7120 2495 D 7117 2488 D 7114 2478 D 7110 2464 D 7110 2447
D 7114 2440 D 7117 2437 D S 7124 2437 M 7131 2440 D 7138 2451 D 7141
2457 D 7144 2468 D 7148 2481 D 7148 2499 D 7144 2505 D 7141 2509 D S
7106 2600 M 7106 2555 D S 7155 2600 M 7155 2555 D S 3676 2377 M 3591
2234 D S 3662 2348 M 3669 2227 D S 3669 2363 M 3676 2234 D S 3676
2377 M 3676 2363 D 3684 2241 D 3684 2227 D S 3612 2270 M 3669 2270 D
S 3569 2227 M 3612 2227 D S 3648 2227 M 3698 2227 D S 3591 2234 M
3576 2227 D S 3591 2234 M 3605 2227 D S 3669 2234 M 3655 2227 D S
3669 2241 M 3662 2227 D S 3684 2241 M 3691 2227 D S 3791 2377 M 3769
2298 D 3762 2270 D 3762 2248 D 3769 2234 D 3776 2227 D 3791 2227 D
3805 2241 D 3812 2255 D S 3798 2377 M 3776 2298 D 3769 2270 D 3769
2234 D S 3791 2377 M 3805 2377 D 3776 2277 D 3769 2248 D S 3748 2327
M 3819 2327 D S 3891 2327 M 3869 2320 D 3855 2298 D 3848 2277 D 3848
2263 D 3855 2241 D 3862 2234 D 3884 2227 D 3905 2227 D 3926 2234 D
3941 2255 D 3948 2277 D 3948 2291 D 3941 2313 D 3934 2320 D 3912 2327
D 3891 2327 D S 3869 2313 M 3862 2298 D 3855 2277 D 3855 2255 D 3862
2241 D S 3926 2241 M 3934 2255 D 3941 2277 D 3941 2298 D 3934 2313 D
S 3891 2327 M 3876 2313 D 3869 2298 D 3862 2277 D 3862 2255 D 3869
2234 D 3884 2227 D S 3905 2227 M 3919 2241 D 3926 2255 D 3934 2277 D
3934 2298 D 3926 2320 D 3912 2327 D S 3976 2298 M 3984 2313 D 3998
2327 D 4012 2327 D 4019 2320 D 4026 2305 D 4026 2284 D 4012 2227 D S
4019 2320 M 4019 2284 D 4005 2227 D S 4019 2305 M 4012 2277 D 3998
2227 D 4012 2227 D S 4026 2284 M 4041 2305 D 4055 2320 D 4069 2327 D
4084 2327 D 4098 2320 D 4105 2305 D 4105 2284 D 4091 2227 D S 4098
2320 M 4098 2284 D 4084 2227 D S 4098 2305 M 4091 2277 D 4076 2227 D
4091 2227 D S 4105 2284 M 4119 2305 D 4134 2320 D 4148 2327 D 4162
2327 D 4176 2320 D 4184 2305 D 4184 2284 D 4169 2248 D S 4176 2320 M
4176 2291 D 4169 2263 D 4169 2234 D S 4176 2305 M 4162 2270 D 4162
2248 D 4169 2234 D 4176 2227 D 4191 2227 D 4205 2241 D 4212 2255 D S
4276 2377 M 4276 2363 D 4291 2363 D 4291 2377 D 4276 2377 D S 4284
2377 M 4284 2363 D S 4276 2370 M 4291 2370 D S 4226 2298 M 4234 2313
D 4248 2327 D 4262 2327 D 4269 2320 D 4276 2305 D 4276 2284 D 4262
2248 D S 4269 2320 M 4269 2291 D 4262 2263 D 4262 2234 D S 4269 2305
M 4255 2270 D 4255 2248 D 4262 2234 D 4269 2227 D 4284 2227 D 4298
2241 D 4305 2255 D S 4412 2298 M 4412 2305 D 4405 2305 D 4405 2291 D
4419 2291 D 4419 2305 D 4412 2320 D 4398 2327 D 4376 2327 D 4355 2320
D 4341 2298 D 4334 2277 D 4334 2263 D 4341 2241 D 4348 2234 D 4362
2227 D 4376 2227 D 4398 2234 D 4412 2255 D S 4355 2313 M 4348 2298 D
4341 2277 D 4341 2255 D 4348 2241 D S 4376 2327 M 4362 2313 D 4355
2298 D 4348 2277 D 4348 2255 D 4355 2234 D 4362 2227 D S 4648 2377 M
4648 2363 D 4634 2241 D 4634 2227 D S 4655 2370 M 4641 2248 D S 4662
2377 M 4648 2255 D S 4705 2377 M 4648 2255 D 4634 2227 D S 4705 2377
M 4705 2363 D 4691 2241 D 4691 2227 D S 4712 2370 M 4698 2248 D S
4719 2377 M 4705 2255 D S 4762 2370 M 4705 2255 D 4691 2227 D S 4626
2377 M 4684 2377 D S 4705 2377 M 4719 2377 D S 4741 2377 M 4784 2377
D S 4634 2377 M 4655 2370 D S 4641 2377 M 4648 2363 D S 4669 2377 M
4655 2355 D S 4676 2377 M 4655 2370 D S 4748 2377 M 4762 2370 D S
4776 2377 M 4762 2370 D S 4805 2263 M 4834 2270 D 4855 2277 D 4876
2291 D 4884 2305 D 4876 2320 D 4862 2327 D 4841 2327 D 4819 2320 D
4805 2298 D 4798 2277 D 4798 2263 D 4805 2241 D 4812 2234 D 4826 2227
D 4841 2227 D 4862 2234 D 4876 2248 D S 4819 2313 M 4812 2298 D 4805
2277 D 4805 2255 D 4812 2241 D S 4841 2327 M 4826 2313 D 4819 2298 D
4812 2277 D 4812 2255 D 4819 2234 D 4826 2227 D S 4962 2377 M 4962
2363 D 4976 2363 D 4976 2377 D 4962 2377 D S 4969 2377 M 4969 2363 D
S 4962 2370 M 4976 2370 D S 4912 2298 M 4919 2313 D 4934 2327 D 4948
2327 D 4955 2320 D 4962 2305 D 4962 2284 D 4948 2248 D S 4955 2320 M
4955 2291 D 4948 2263 D 4948 2234 D S 4955 2305 M 4941 2270 D 4941
2248 D 4948 2234 D 4955 2227 D 4969 2227 D 4984 2241 D 4991 2255 D S
5112 2327 M 5084 2227 D 5076 2205 D 5062 2184 D 5048 2177 D S 5119
2327 M 5091 2227 D 5076 2198 D S 5112 2327 M 5126 2327 D 5098 2227 D
5084 2198 D 5069 2184 D 5048 2177 D 5026 2177 D 5012 2184 D 5005 2191
D 5005 2205 D 5019 2205 D 5019 2191 D 5012 2191 D 5012 2198 D S 5098
2277 M 5098 2298 D 5091 2320 D 5076 2327 D 5062 2327 D 5041 2320 D
5026 2298 D 5019 2277 D 5019 2263 D 5026 2241 D 5034 2234 D 5048 2227
D 5062 2227 D 5076 2234 D 5084 2241 D 5091 2255 D 5098 2277 D S 5041
2313 M 5034 2298 D 5026 2277 D 5026 2255 D 5034 2241 D S 5062 2327 M
5048 2313 D 5041 2298 D 5034 2277 D 5034 2255 D 5041 2234 D 5048 2227
D S 5205 2377 M 5162 2227 D 5176 2227 D S 5212 2377 M 5169 2227 D S
5184 2377 M 5219 2377 D 5176 2227 D S 5191 2277 M 5205 2305 D 5219
2320 D 5234 2327 D 5248 2327 D 5262 2320 D 5269 2305 D 5269 2284 D
5255 2248 D S 5262 2320 M 5262 2291 D 5255 2263 D 5255 2234 D S 5262
2305 M 5248 2270 D 5248 2248 D 5255 2234 D 5262 2227 D 5276 2227 D
5291 2241 D 5298 2255 D S 5191 2377 M 5212 2370 D S 5198 2377 M 5205
2363 D S 5369 2377 M 5348 2298 D 5341 2270 D 5341 2248 D 5348 2234 D
5355 2227 D 5369 2227 D 5384 2241 D 5391 2255 D S 5376 2377 M 5355
2298 D 5348 2270 D 5348 2234 D S 5369 2377 M 5384 2377 D 5355 2277 D
5348 2248 D S 5326 2327 M 5398 2327 D S 5648 2377 M 5562 2234 D S
5634 2348 M 5641 2227 D S 5641 2363 M 5648 2234 D S 5648 2377 M 5648
2363 D 5655 2241 D 5655 2227 D S 5584 2270 M 5641 2270 D S 5541 2227
M 5584 2227 D S 5619 2227 M 5669 2227 D S 5562 2234 M 5548 2227 D S
5562 2234 M 5576 2227 D S 5641 2234 M 5626 2227 D S 5641 2241 M 5634
2227 D S 5655 2241 M 5662 2227 D S 1900 2600 M 1900 6800 D S 1900
2600 M 1832 2600 D S 1900 2769 M 1855 2769 D S 1900 2868 M 1855 2868
D S 1900 2938 M 1855 2938 D S 1900 2992 M 1855 2992 D S 1900 3037 M
1855 3037 D S 1900 3075 M 1855 3075 D S 1900 3107 M 1855 3107 D S
1900 3136 M 1855 3136 D S 1900 3162 M 1832 3162 D S 1900 3331 M 1855
3331 D S 1900 3430 M 1855 3430 D S 1900 3500 M 1855 3500 D S 1900
3555 M 1855 3555 D S 1900 3599 M 1855 3599 D S 1900 3636 M 1855 3636
D S 1900 3669 M 1855 3669 D S 1900 3698 M 1855 3698 D S 1900 3723 M
1832 3723 D S 1900 3892 M 1855 3892 D S 1900 3991 M 1855 3991 D S
1900 4062 M 1855 4062 D S 1900 4116 M 1855 4116 D S 1900 4161 M 1855
4161 D S 1900 4198 M 1855 4198 D S 1900 4231 M 1855 4231 D S 1900
4260 M 1855 4260 D S 1900 4285 M 1832 4285 D S 1900 4454 M 1855 4454
D S 1900 4553 M 1855 4553 D S 1900 4623 M 1855 4623 D S 1900 4678 M
1855 4678 D S 1900 4722 M 1855 4722 D S 1900 4760 M 1855 4760 D S
1900 4792 M 1855 4792 D S 1900 4821 M 1855 4821 D S 1900 4847 M 1832
4847 D S 1900 5016 M 1855 5016 D S 1900 5115 M 1855 5115 D S 1900
5185 M 1855 5185 D S 1900 5239 M 1855 5239 D S 1900 5284 M 1855 5284
D S 1900 5322 M 1855 5322 D S 1900 5354 M 1855 5354 D S 1900 5383 M
1855 5383 D S 1900 5409 M 1832 5409 D S 1900 5578 M 1855 5578 D S
1900 5677 M 1855 5677 D S 1900 5747 M 1855 5747 D S 1900 5801 M 1855
5801 D S 1900 5845 M 1855 5845 D S 1900 5883 M 1855 5883 D S 1900
5916 M 1855 5916 D S 1900 5944 M 1855 5944 D S 1900 5970 M 1832 5970
D S 1900 6139 M 1855 6139 D S 1900 6238 M 1855 6238 D S 1900 6309 M
1855 6309 D S 1900 6363 M 1855 6363 D S 1900 6408 M 1855 6408 D S
1900 6445 M 1855 6445 D S 1900 6478 M 1855 6478 D S 1900 6506 M 1855
6506 D S 1900 6532 M 1832 6532 D S 1900 6701 M 1855 6701 D S 1900
6800 M 1855 6800 D S 1410 2634 M 1397 2629 D 1389 2621 D 1380 2608 D
1376 2595 D 1372 2578 D 1372 2565 D 1376 2552 D 1380 2548 D 1389 2544
D 1397 2544 D 1410 2548 D 1419 2556 D 1427 2569 D 1432 2582 D 1436
2599 D 1436 2612 D 1432 2625 D 1427 2629 D 1419 2634 D 1410 2634 D S
1397 2625 M 1389 2616 D 1385 2608 D 1380 2595 D 1376 2578 D 1376 2561
D 1380 2552 D S 1410 2552 M 1419 2561 D 1423 2569 D 1427 2582 D 1432
2599 D 1432 2616 D 1427 2625 D S 1410 2634 M 1402 2629 D 1393 2616 D
1389 2608 D 1385 2595 D 1380 2578 D 1380 2556 D 1385 2548 D 1389 2544
D S 1397 2544 M 1406 2548 D 1415 2561 D 1419 2569 D 1423 2582 D 1427
2599 D 1427 2621 D 1423 2629 D 1419 2634 D S 1462 2556 M 1457 2552 D
1457 2548 D 1462 2544 D 1466 2544 D 1470 2548 D 1470 2552 D 1466 2556
D 1462 2556 D S 1462 2552 M 1462 2548 D 1466 2548 D 1466 2552 D 1462
2552 D S 1547 2634 M 1535 2629 D 1526 2621 D 1517 2608 D 1513 2595 D
1509 2578 D 1509 2565 D 1513 2552 D 1517 2548 D 1526 2544 D 1535 2544
D 1547 2548 D 1556 2556 D 1565 2569 D 1569 2582 D 1573 2599 D 1573
2612 D 1569 2625 D 1565 2629 D 1556 2634 D 1547 2634 D S 1535 2625 M
1526 2616 D 1522 2608 D 1517 2595 D 1513 2578 D 1513 2561 D 1517 2552
D S 1547 2552 M 1556 2561 D 1560 2569 D 1565 2582 D 1569 2599 D 1569
2616 D 1565 2625 D S 1547 2634 M 1539 2629 D 1530 2616 D 1526 2608 D
1522 2595 D 1517 2578 D 1517 2556 D 1522 2548 D 1526 2544 D S 1535
2544 M 1543 2548 D 1552 2561 D 1556 2569 D 1560 2582 D 1565 2599 D
1565 2621 D 1560 2629 D 1556 2634 D S 1637 2634 M 1625 2629 D 1616
2621 D 1607 2608 D 1603 2595 D 1599 2578 D 1599 2565 D 1603 2552 D
1607 2548 D 1616 2544 D 1625 2544 D 1637 2548 D 1646 2556 D 1655 2569
D 1659 2582 D 1663 2599 D 1663 2612 D 1659 2625 D 1655 2629 D 1646
2634 D 1637 2634 D S 1625 2625 M 1616 2616 D 1612 2608 D 1607 2595 D
1603 2578 D 1603 2561 D 1607 2552 D S 1637 2552 M 1646 2561 D 1650
2569 D 1655 2582 D 1659 2599 D 1659 2616 D 1655 2625 D S 1637 2634 M
1629 2629 D 1620 2616 D 1616 2608 D 1612 2595 D 1607 2578 D 1607 2556
D 1612 2548 D 1616 2544 D S 1625 2544 M 1633 2548 D 1642 2561 D 1646
2569 D 1650 2582 D 1655 2599 D 1655 2621 D 1650 2629 D 1646 2634 D S
1727 2616 M 1706 2544 D 1715 2544 D S 1740 2634 M 1732 2616 D 1710
2544 D S 1740 2634 M 1715 2544 D S 1740 2634 M 1727 2621 D 1715 2612
D 1706 2608 D S 1727 2616 M 1719 2612 D 1706 2608 D S 1500 3195 M
1487 3191 D 1479 3182 D 1470 3169 D 1466 3157 D 1462 3139 D 1462 3127
D 1466 3114 D 1470 3109 D 1479 3105 D 1487 3105 D 1500 3109 D 1509
3118 D 1517 3131 D 1522 3144 D 1526 3161 D 1526 3174 D 1522 3187 D
1517 3191 D 1509 3195 D 1500 3195 D S 1487 3187 M 1479 3178 D 1475
3169 D 1470 3157 D 1466 3139 D 1466 3122 D 1470 3114 D S 1500 3114 M
1509 3122 D 1513 3131 D 1517 3144 D 1522 3161 D 1522 3178 D 1517 3187
D S 1500 3195 M 1492 3191 D 1483 3178 D 1479 3169 D 1475 3157 D 1470
3139 D 1470 3118 D 1475 3109 D 1479 3105 D S 1487 3105 M 1496 3109 D
1505 3122 D 1509 3131 D 1513 3144 D 1517 3161 D 1517 3182 D 1513 3191
D 1509 3195 D S 1552 3118 M 1547 3114 D 1547 3109 D 1552 3105 D 1556
3105 D 1560 3109 D 1560 3114 D 1556 3118 D 1552 3118 D S 1552 3114 M
1552 3109 D 1556 3109 D 1556 3114 D 1552 3114 D S 1637 3195 M 1625
3191 D 1616 3182 D 1607 3169 D 1603 3157 D 1599 3139 D 1599 3127 D
1603 3114 D 1607 3109 D 1616 3105 D 1625 3105 D 1637 3109 D 1646 3118
D 1655 3131 D 1659 3144 D 1663 3161 D 1663 3174 D 1659 3187 D 1655
3191 D 1646 3195 D 1637 3195 D S 1625 3187 M 1616 3178 D 1612 3169 D
1607 3157 D 1603 3139 D 1603 3122 D 1607 3114 D S 1637 3114 M 1646
3122 D 1650 3131 D 1655 3144 D 1659 3161 D 1659 3178 D 1655 3187 D S
1637 3195 M 1629 3191 D 1620 3178 D 1616 3169 D 1612 3157 D 1607 3139
D 1607 3118 D 1612 3109 D 1616 3105 D S 1625 3105 M 1633 3109 D 1642
3122 D 1646 3131 D 1650 3144 D 1655 3161 D 1655 3182 D 1650 3191 D
1646 3195 D S 1727 3178 M 1706 3105 D 1715 3105 D S 1740 3195 M 1732
3178 D 1710 3105 D S 1740 3195 M 1715 3105 D S 1740 3195 M 1727 3182
D 1715 3174 D 1706 3169 D S 1727 3178 M 1719 3174 D 1706 3169 D S
1590 3757 M 1577 3753 D 1569 3745 D 1560 3732 D 1556 3719 D 1552 3702
D 1552 3689 D 1556 3676 D 1560 3672 D 1569 3667 D 1577 3667 D 1590
3672 D 1599 3680 D 1607 3693 D 1612 3706 D 1616 3723 D 1616 3736 D
1612 3749 D 1607 3753 D 1599 3757 D 1590 3757 D S 1577 3749 M 1569
3740 D 1565 3732 D 1560 3719 D 1556 3702 D 1556 3685 D 1560 3676 D S
1590 3676 M 1599 3685 D 1603 3693 D 1607 3706 D 1612 3723 D 1612 3740
D 1607 3749 D S 1590 3757 M 1582 3753 D 1573 3740 D 1569 3732 D 1565
3719 D 1560 3702 D 1560 3680 D 1565 3672 D 1569 3667 D S 1577 3667 M
1586 3672 D 1595 3685 D 1599 3693 D 1603 3706 D 1607 3723 D 1607 3745
D 1603 3753 D 1599 3757 D S 1642 3680 M 1637 3676 D 1637 3672 D 1642
3667 D 1646 3667 D 1650 3672 D 1650 3676 D 1646 3680 D 1642 3680 D S
1642 3676 M 1642 3672 D 1646 3672 D 1646 3676 D 1642 3676 D S 1727
3740 M 1706 3667 D 1715 3667 D S 1740 3757 M 1732 3740 D 1710 3667 D
S 1740 3757 M 1715 3667 D S 1740 3757 M 1727 3745 D 1715 3736 D 1706
3732 D S 1727 3740 M 1719 3736 D 1706 3732 D S 1770 4302 M 1749 4229
D 1757 4229 D S 1783 4319 M 1775 4302 D 1753 4229 D S 1783 4319 M
1757 4229 D S 1783 4319 M 1770 4306 D 1757 4298 D 1749 4293 D S 1770
4302 M 1762 4298 D 1749 4293 D S 1680 4863 M 1659 4791 D 1667 4791 D
S 1693 4881 M 1685 4863 D 1663 4791 D S 1693 4881 M 1667 4791 D S
1693 4881 M 1680 4868 D 1667 4859 D 1659 4855 D S 1680 4863 M 1672
4859 D 1659 4855 D S 1770 4881 M 1757 4876 D 1749 4868 D 1740 4855 D
1736 4842 D 1732 4825 D 1732 4812 D 1736 4799 D 1740 4795 D 1749 4791
D 1757 4791 D 1770 4795 D 1779 4803 D 1787 4816 D 1792 4829 D 1796
4846 D 1796 4859 D 1792 4872 D 1787 4876 D 1779 4881 D 1770 4881 D S
1757 4872 M 1749 4863 D 1745 4855 D 1740 4842 D 1736 4825 D 1736 4808
D 1740 4799 D S 1770 4799 M 1779 4808 D 1783 4816 D 1787 4829 D 1792
4846 D 1792 4863 D 1787 4872 D S 1770 4881 M 1762 4876 D 1753 4863 D
1749 4855 D 1745 4842 D 1740 4825 D 1740 4803 D 1745 4795 D 1749 4791
D S 1757 4791 M 1766 4795 D 1775 4808 D 1779 4816 D 1783 4829 D 1787
4846 D 1787 4868 D 1783 4876 D 1779 4881 D S 1590 5425 M 1569 5352 D
1577 5352 D S 1603 5442 M 1595 5425 D 1573 5352 D S 1603 5442 M 1577
5352 D S 1603 5442 M 1590 5429 D 1577 5421 D 1569 5416 D S 1590 5425
M 1582 5421 D 1569 5416 D S 1680 5442 M 1667 5438 D 1659 5429 D 1650
5416 D 1646 5404 D 1642 5386 D 1642 5374 D 1646 5361 D 1650 5356 D
1659 5352 D 1667 5352 D 1680 5356 D 1689 5365 D 1697 5378 D 1702 5391
D 1706 5408 D 1706 5421 D 1702 5434 D 1697 5438 D 1689 5442 D 1680
5442 D S 1667 5434 M 1659 5425 D 1655 5416 D 1650 5404 D 1646 5386 D
1646 5369 D 1650 5361 D S 1680 5361 M 1689 5369 D 1693 5378 D 1697
5391 D 1702 5408 D 1702 5425 D 1697 5434 D S 1680 5442 M 1672 5438 D
1663 5425 D 1659 5416 D 1655 5404 D 1650 5386 D 1650 5365 D 1655 5356
D 1659 5352 D S 1667 5352 M 1676 5356 D 1685 5369 D 1689 5378 D 1693
5391 D 1697 5408 D 1697 5429 D 1693 5438 D 1689 5442 D S 1770 5442 M
1757 5438 D 1749 5429 D 1740 5416 D 1736 5404 D 1732 5386 D 1732 5374
D 1736 5361 D 1740 5356 D 1749 5352 D 1757 5352 D 1770 5356 D 1779
5365 D 1787 5378 D 1792 5391 D 1796 5408 D 1796 5421 D 1792 5434 D
1787 5438 D 1779 5442 D 1770 5442 D S 1757 5434 M 1749 5425 D 1745
5416 D 1740 5404 D 1736 5386 D 1736 5369 D 1740 5361 D S 1770 5361 M
1779 5369 D 1783 5378 D 1787 5391 D 1792 5408 D 1792 5425 D 1787 5434
D S 1770 5442 M 1762 5438 D 1753 5425 D 1749 5416 D 1745 5404 D 1740
5386 D 1740 5365 D 1745 5356 D 1749 5352 D S 1757 5352 M 1766 5356 D
1775 5369 D 1779 5378 D 1783 5391 D 1787 5408 D 1787 5429 D 1783 5438
D 1779 5442 D S 1500 5987 M 1479 5914 D 1487 5914 D S 1513 6004 M
1505 5987 D 1483 5914 D S 1513 6004 M 1487 5914 D S 1513 6004 M 1500
5991 D 1487 5982 D 1479 5978 D S 1500 5987 M 1492 5982 D 1479 5978 D
S 1590 6004 M 1577 6000 D 1569 5991 D 1560 5978 D 1556 5965 D 1552
5948 D 1552 5935 D 1556 5922 D 1560 5918 D 1569 5914 D 1577 5914 D
1590 5918 D 1599 5927 D 1607 5940 D 1612 5952 D 1616 5970 D 1616 5982
D 1612 5995 D 1607 6000 D 1599 6004 D 1590 6004 D S 1577 5995 M 1569
5987 D 1565 5978 D 1560 5965 D 1556 5948 D 1556 5931 D 1560 5922 D S
1590 5922 M 1599 5931 D 1603 5940 D 1607 5952 D 1612 5970 D 1612 5987
D 1607 5995 D S 1590 6004 M 1582 6000 D 1573 5987 D 1569 5978 D 1565
5965 D 1560 5948 D 1560 5927 D 1565 5918 D 1569 5914 D S 1577 5914 M
1586 5918 D 1595 5931 D 1599 5940 D 1603 5952 D 1607 5970 D 1607 5991
D 1603 6000 D 1599 6004 D S 1680 6004 M 1667 6000 D 1659 5991 D 1650
5978 D 1646 5965 D 1642 5948 D 1642 5935 D 1646 5922 D 1650 5918 D
1659 5914 D 1667 5914 D 1680 5918 D 1689 5927 D 1697 5940 D 1702 5952
D 1706 5970 D 1706 5982 D 1702 5995 D 1697 6000 D 1689 6004 D 1680
6004 D S 1667 5995 M 1659 5987 D 1655 5978 D 1650 5965 D 1646 5948 D
1646 5931 D 1650 5922 D S 1680 5922 M 1689 5931 D 1693 5940 D 1697
5952 D 1702 5970 D 1702 5987 D 1697 5995 D S 1680 6004 M 1672 6000 D
1663 5987 D 1659 5978 D 1655 5965 D 1650 5948 D 1650 5927 D 1655 5918
D 1659 5914 D S 1667 5914 M 1676 5918 D 1685 5931 D 1689 5940 D 1693
5952 D 1697 5970 D 1697 5991 D 1693 6000 D 1689 6004 D S 1770 6004 M
1757 6000 D 1749 5991 D 1740 5978 D 1736 5965 D 1732 5948 D 1732 5935
D 1736 5922 D 1740 5918 D 1749 5914 D 1757 5914 D 1770 5918 D 1779
5927 D 1787 5940 D 1792 5952 D 1796 5970 D 1796 5982 D 1792 5995 D
1787 6000 D 1779 6004 D 1770 6004 D S 1757 5995 M 1749 5987 D 1745
5978 D 1740 5965 D 1736 5948 D 1736 5931 D 1740 5922 D S 1770 5922 M
1779 5931 D 1783 5940 D 1787 5952 D 1792 5970 D 1792 5987 D 1787 5995
D S 1770 6004 M 1762 6000 D 1753 5987 D 1749 5978 D 1745 5965 D 1740
5948 D 1740 5927 D 1745 5918 D 1749 5914 D S 1757 5914 M 1766 5918 D
1775 5931 D 1779 5940 D 1783 5952 D 1787 5970 D 1787 5991 D 1783 6000
D 1779 6004 D S 1410 6549 M 1389 6476 D 1397 6476 D S 1423 6566 M
1415 6549 D 1393 6476 D S 1423 6566 M 1397 6476 D S 1423 6566 M 1410
6553 D 1397 6545 D 1389 6540 D S 1410 6549 M 1402 6545 D 1389 6540 D
S 1500 6566 M 1487 6562 D 1479 6553 D 1470 6540 D 1466 6527 D 1462
6510 D 1462 6497 D 1466 6485 D 1470 6480 D 1479 6476 D 1487 6476 D
1500 6480 D 1509 6489 D 1517 6502 D 1522 6515 D 1526 6532 D 1526 6545
D 1522 6557 D 1517 6562 D 1509 6566 D 1500 6566 D S 1487 6557 M 1479
6549 D 1475 6540 D 1470 6527 D 1466 6510 D 1466 6493 D 1470 6485 D S
1500 6485 M 1509 6493 D 1513 6502 D 1517 6515 D 1522 6532 D 1522 6549
D 1517 6557 D S 1500 6566 M 1492 6562 D 1483 6549 D 1479 6540 D 1475
6527 D 1470 6510 D 1470 6489 D 1475 6480 D 1479 6476 D S 1487 6476 M
1496 6480 D 1505 6493 D 1509 6502 D 1513 6515 D 1517 6532 D 1517 6553
D 1513 6562 D 1509 6566 D S 1590 6566 M 1577 6562 D 1569 6553 D 1560
6540 D 1556 6527 D 1552 6510 D 1552 6497 D 1556 6485 D 1560 6480 D
1569 6476 D 1577 6476 D 1590 6480 D 1599 6489 D 1607 6502 D 1612 6515
D 1616 6532 D 1616 6545 D 1612 6557 D 1607 6562 D 1599 6566 D 1590
6566 D S 1577 6557 M 1569 6549 D 1565 6540 D 1560 6527 D 1556 6510 D
1556 6493 D 1560 6485 D S 1590 6485 M 1599 6493 D 1603 6502 D 1607
6515 D 1612 6532 D 1612 6549 D 1607 6557 D S 1590 6566 M 1582 6562 D
1573 6549 D 1569 6540 D 1565 6527 D 1560 6510 D 1560 6489 D 1565 6480
D 1569 6476 D S 1577 6476 M 1586 6480 D 1595 6493 D 1599 6502 D 1603
6515 D 1607 6532 D 1607 6553 D 1603 6562 D 1599 6566 D S 1680 6566 M
1667 6562 D 1659 6553 D 1650 6540 D 1646 6527 D 1642 6510 D 1642 6497
D 1646 6485 D 1650 6480 D 1659 6476 D 1667 6476 D 1680 6480 D 1689
6489 D 1697 6502 D 1702 6515 D 1706 6532 D 1706 6545 D 1702 6557 D
1697 6562 D 1689 6566 D 1680 6566 D S 1667 6557 M 1659 6549 D 1655
6540 D 1650 6527 D 1646 6510 D 1646 6493 D 1650 6485 D S 1680 6485 M
1689 6493 D 1693 6502 D 1697 6515 D 1702 6532 D 1702 6549 D 1697 6557
D S 1680 6566 M 1672 6562 D 1663 6549 D 1659 6540 D 1655 6527 D 1650
6510 D 1650 6489 D 1655 6480 D 1659 6476 D S 1667 6476 M 1676 6480 D
1685 6493 D 1689 6502 D 1693 6515 D 1697 6532 D 1697 6553 D 1693 6562
D 1689 6566 D S 1770 6566 M 1757 6562 D 1749 6553 D 1740 6540 D 1736
6527 D 1732 6510 D 1732 6497 D 1736 6485 D 1740 6480 D 1749 6476 D
1757 6476 D 1770 6480 D 1779 6489 D 1787 6502 D 1792 6515 D 1796 6532
D 1796 6545 D 1792 6557 D 1787 6562 D 1779 6566 D 1770 6566 D S 1757
6557 M 1749 6549 D 1745 6540 D 1740 6527 D 1736 6510 D 1736 6493 D
1740 6485 D S 1770 6485 M 1779 6493 D 1783 6502 D 1787 6515 D 1792
6532 D 1792 6549 D 1787 6557 D S 1770 6566 M 1762 6562 D 1753 6549 D
1749 6540 D 1745 6527 D 1740 6510 D 1740 6489 D 1745 6480 D 1749 6476
D S 1757 6476 M 1766 6480 D 1775 6493 D 1779 6502 D 1783 6515 D 1787
6532 D 1787 6553 D 1783 6562 D 1779 6566 D S 1900 6800 M 7180 6800 D
S 7180 2600 M 7180 6800 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5209 M 2318
5129 D S 2367 5324 M 2367 5244 D S 2465 4557 M 2465 4477 D S 2563
4663 M 2563 4583 D S 2612 4549 M 2612 4469 D S 2661 4492 M 2661 4412
D S 2760 4321 M 2760 4241 D S 3054 4292 M 3054 4212 D S 3104 4417 M
3104 4337 D S 3152 4506 M 3152 4426 D S 3251 4220 M 3251 4140 D S
3349 4247 M 3349 4167 D S 3545 4172 M 3545 4092 D S 3594 3854 M 3594
3774 D S 3644 4192 M 3644 4112 D S 3693 4094 M 3693 4014 D S 3840
3866 M 3840 3786 D S 3889 3972 M 3889 3892 D S 4135 4211 M 4135 4131
D S 4184 4199 M 4184 4119 D S 4331 3821 M 4331 3741 D S 4380 3867 M
4380 3787 D S 4528 3872 M 4528 3792 D S 4577 3876 M 4577 3796 D S
4626 3916 M 4626 3836 D S 4675 3929 M 4675 3849 D S 4724 4112 M 4724
4032 D S 4773 4145 M 4773 4065 D S 4872 3785 M 4872 3705 D S 4920
3800 M 4920 3720 D S 5019 3572 M 5019 3492 D S 5068 3976 M 5068 3896
D S 5117 3770 M 5117 3690 D S 5166 3749 M 5166 3669 D S 5313 3602 M
5313 3522 D S 5706 3208 M 5706 3128 D S 5756 3319 M 5756 3239 D S
6394 2888 M 6394 2808 D S 6591 3826 M 6591 3746 D S 6640 3815 M 6640
3735 D S 6787 3544 M 6787 3464 D S 6836 3450 M 6836 3370 D S 6885
3725 M 6885 3645 D S 6935 3851 M 6935 3771 D S 6984 3604 M 6984 3524
D S 7032 2950 M 7032 2870 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5207 M 2318
5127 D S 2367 5322 M 2367 5242 D S 2465 4555 M 2465 4475 D S 2563
4661 M 2563 4581 D S 2612 4547 M 2612 4467 D S 2661 4490 M 2661 4410
D S 2760 4318 M 2760 4238 D S 3054 4284 M 3054 4204 D S 3104 4408 M
3104 4328 D S 3152 4498 M 3152 4418 D S 3251 4211 M 3251 4131 D S
3349 4238 M 3349 4158 D S 3545 4163 M 3545 4083 D S 3594 3845 M 3594
3765 D S 3644 4183 M 3644 4103 D S 3693 4076 M 3693 3996 D S 3840
3858 M 3840 3778 D S 3889 3964 M 3889 3884 D S 4135 4193 M 4135 4113
D S 4184 4181 M 4184 4101 D S 4331 3804 M 4331 3724 D S 4380 3849 M
4380 3769 D S 4528 3866 M 4528 3786 D S 4577 3870 M 4577 3790 D S
4626 3898 M 4626 3818 D S 4675 3912 M 4675 3832 D S 4724 4096 M 4724
4016 D S 4773 4129 M 4773 4049 D S 4872 3769 M 4872 3689 D S 4920
3784 M 4920 3704 D S 5019 3556 M 5019 3476 D S 5068 3961 M 5068 3881
D S 5117 3754 M 5117 3674 D S 5166 3733 M 5166 3653 D S 5313 3587 M
5313 3507 D S 5706 3181 M 5706 3101 D S 5756 3293 M 5756 3213 D S
6394 2864 M 6394 2784 D S 6591 3815 M 6591 3735 D S 6640 3805 M 6640
3725 D S 6787 3522 M 6787 3442 D S 6836 3427 M 6836 3347 D S 6885
3715 M 6885 3635 D S 6935 3842 M 6935 3762 D S 6984 3581 M 6984 3501
D S 7032 2929 M 7032 2849 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5207 M 2318
5127 D S 2367 5321 M 2367 5241 D S 2465 4555 M 2465 4475 D S 2563
4659 M 2563 4579 D S 2612 4546 M 2612 4466 D S 2661 4488 M 2661 4408
D S 2760 4316 M 2760 4236 D S 3054 4279 M 3054 4199 D S 3104 4402 M
3104 4322 D S 3152 4491 M 3152 4411 D S 3251 4205 M 3251 4125 D S
3349 4232 M 3349 4152 D S 3545 4158 M 3545 4078 D S 3594 3839 M 3594
3759 D S 3644 4177 M 3644 4097 D S 3693 4064 M 3693 3984 D S 3840
3852 M 3840 3772 D S 3889 3958 M 3889 3878 D S 4135 4180 M 4135 4100
D S 4184 4169 M 4184 4089 D S 4331 3792 M 4331 3712 D S 4380 3838 M
4380 3758 D S 4528 3862 M 4528 3782 D S 4577 3866 M 4577 3786 D S
4626 3887 M 4626 3807 D S 4675 3901 M 4675 3821 D S 4724 4085 M 4724
4005 D S 4773 4118 M 4773 4038 D S 4872 3759 M 4872 3679 D S 4920
3774 M 4920 3694 D S 5019 3545 M 5019 3465 D S 5068 3950 M 5068 3870
D S 5117 3745 M 5117 3665 D S 5166 3723 M 5166 3643 D S 5313 3577 M
5313 3497 D S 5706 3166 M 5706 3086 D S 5756 3278 M 5756 3198 D S
6394 2851 M 6394 2771 D S 6591 3809 M 6591 3729 D S 6640 3799 M 6640
3719 D S 6787 3510 M 6787 3430 D S 6836 3415 M 6836 3335 D S 6885
3710 M 6885 3630 D S 6935 3836 M 6935 3756 D S 6984 3569 M 6984 3489
D S 7032 2917 M 7032 2837 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5206 M 2318
5126 D S 2367 5320 M 2367 5240 D S 2465 4553 M 2465 4473 D S 2563
4658 M 2563 4578 D S 2612 4544 M 2612 4464 D S 2661 4487 M 2661 4407
D S 2760 4315 M 2760 4235 D S 3054 4274 M 3054 4194 D S 3104 4397 M
3104 4317 D S 3152 4487 M 3152 4407 D S 3251 4201 M 3251 4121 D S
3349 4228 M 3349 4148 D S 3545 4154 M 3545 4074 D S 3594 3835 M 3594
3755 D S 3644 4172 M 3644 4092 D S 3693 4056 M 3693 3976 D S 3840
3848 M 3840 3768 D S 3889 3953 M 3889 3873 D S 4135 4172 M 4135 4092
D S 4184 4162 M 4184 4082 D S 4331 3785 M 4331 3705 D S 4380 3830 M
4380 3750 D S 4528 3860 M 4528 3780 D S 4577 3863 M 4577 3783 D S
4626 3880 M 4626 3800 D S 4675 3894 M 4675 3814 D S 4724 4079 M 4724
3999 D S 4773 4111 M 4773 4031 D S 4872 3753 M 4872 3673 D S 4920
3768 M 4920 3688 D S 5019 3539 M 5019 3459 D S 5068 3945 M 5068 3865
D S 5117 3739 M 5117 3659 D S 5166 3717 M 5166 3637 D S 5313 3572 M
5313 3492 D S 5706 3158 M 5706 3078 D S 5756 3269 M 5756 3189 D S
6394 2843 M 6394 2763 D S 6591 3806 M 6591 3726 D S 6640 3796 M 6640
3716 D S 6787 3503 M 6787 3423 D S 6836 3409 M 6836 3329 D S 6885
3707 M 6885 3627 D S 6935 3834 M 6935 3754 D S 6984 3563 M 6984 3483
D S 7032 2911 M 7032 2831 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5206 M 2318
5126 D S 2367 5320 M 2367 5240 D S 2465 4553 M 2465 4473 D S 2563
4658 M 2563 4578 D S 2612 4544 M 2612 4464 D S 2661 4486 M 2661 4406
D S 2760 4314 M 2760 4234 D S 3054 4271 M 3054 4191 D S 3104 4394 M
3104 4314 D S 3152 4484 M 3152 4404 D S 3251 4198 M 3251 4118 D S
3349 4225 M 3349 4145 D S 3545 4151 M 3545 4071 D S 3594 3832 M 3594
3752 D S 3644 4169 M 3644 4089 D S 3693 4050 M 3693 3970 D S 3840
3845 M 3840 3765 D S 3889 3950 M 3889 3870 D S 4135 4167 M 4135 4087
D S 4184 4157 M 4184 4077 D S 4331 3779 M 4331 3699 D S 4380 3825 M
4380 3745 D S 4528 3858 M 4528 3778 D S 4577 3862 M 4577 3782 D S
4626 3876 M 4626 3796 D S 4675 3889 M 4675 3809 D S 4724 4075 M 4724
3995 D S 4773 4107 M 4773 4027 D S 4872 3749 M 4872 3669 D S 4920
3764 M 4920 3684 D S 5019 3535 M 5019 3455 D S 5068 3941 M 5068 3861
D S 5117 3735 M 5117 3655 D S 5166 3713 M 5166 3633 D S 5313 3568 M
5313 3488 D S 5706 3152 M 5706 3072 D S 5756 3265 M 5756 3185 D S
6394 2839 M 6394 2759 D S 6591 3804 M 6591 3724 D S 6640 3794 M 6640
3714 D S 6787 3500 M 6787 3420 D S 6836 3405 M 6836 3325 D S 6885
3706 M 6885 3626 D S 6935 3832 M 6935 3752 D S 6984 3560 M 6984 3480
D S 7032 2908 M 7032 2828 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5206 M 2318
5126 D S 2367 5320 M 2367 5240 D S 2465 4553 M 2465 4473 D S 2563
4657 M 2563 4577 D S 2612 4543 M 2612 4463 D S 2661 4486 M 2661 4406
D S 2760 4313 M 2760 4233 D S 3054 4269 M 3054 4189 D S 3104 4392 M
3104 4312 D S 3152 4481 M 3152 4401 D S 3251 4195 M 3251 4115 D S
3349 4223 M 3349 4143 D S 3545 4148 M 3545 4068 D S 3594 3829 M 3594
3749 D S 3644 4167 M 3644 4087 D S 3693 4046 M 3693 3966 D S 3840
3844 M 3840 3764 D S 3889 3949 M 3889 3869 D S 4135 4163 M 4135 4083
D S 4184 4153 M 4184 4073 D S 4331 3776 M 4331 3696 D S 4380 3821 M
4380 3741 D S 4528 3857 M 4528 3777 D S 4577 3861 M 4577 3781 D S
4626 3873 M 4626 3793 D S 4675 3886 M 4675 3806 D S 4724 4072 M 4724
3992 D S 4773 4105 M 4773 4025 D S 4872 3746 M 4872 3666 D S 4920
3761 M 4920 3681 D S 5019 3532 M 5019 3452 D S 5068 3938 M 5068 3858
D S 5117 3733 M 5117 3653 D S 5166 3711 M 5166 3631 D S 5313 3566 M
5313 3486 D S 5706 3149 M 5706 3069 D S 5756 3261 M 5756 3181 D S
6394 2837 M 6394 2757 D S 6591 3803 M 6591 3723 D S 6640 3793 M 6640
3713 D S 6787 3498 M 6787 3418 D S 6836 3403 M 6836 3323 D S 6885
3704 M 6885 3624 D S 6935 3831 M 6935 3751 D S 6984 3557 M 6984 3477
D S 7032 2906 M 7032 2826 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5206 M 2318
5126 D S 2367 5320 M 2367 5240 D S 2465 4552 M 2465 4472 D S 2563
4657 M 2563 4577 D S 2612 4543 M 2612 4463 D S 2661 4486 M 2661 4406
D S 2760 4313 M 2760 4233 D S 3054 4267 M 3054 4187 D S 3104 4390 M
3104 4310 D S 3152 4480 M 3152 4400 D S 3251 4193 M 3251 4113 D S
3349 4222 M 3349 4142 D S 3545 4147 M 3545 4067 D S 3594 3827 M 3594
3747 D S 3644 4165 M 3644 4085 D S 3693 4043 M 3693 3963 D S 3840
3842 M 3840 3762 D S 3889 3947 M 3889 3867 D S 4135 4161 M 4135 4081
D S 4184 4151 M 4184 4071 D S 4331 3774 M 4331 3694 D S 4380 3819 M
4380 3739 D S 4528 3856 M 4528 3776 D S 4577 3860 M 4577 3780 D S
4626 3871 M 4626 3791 D S 4675 3884 M 4675 3804 D S 4724 4070 M 4724
3990 D S 4773 4102 M 4773 4022 D S 4872 3745 M 4872 3665 D S 4920
3759 M 4920 3679 D S 5019 3530 M 5019 3450 D S 5068 3937 M 5068 3857
D S 5117 3731 M 5117 3651 D S 5166 3710 M 5166 3630 D S 5313 3565 M
5313 3485 D S 5706 3147 M 5706 3067 D S 5756 3259 M 5756 3179 D S
6394 2835 M 6394 2755 D S 6591 3802 M 6591 3722 D S 6640 3791 M 6640
3711 D S 6787 3496 M 6787 3416 D S 6836 3401 M 6836 3321 D S 6885
3704 M 6885 3624 D S 6935 3830 M 6935 3750 D S 6984 3556 M 6984 3476
D S 7032 2905 M 7032 2825 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5205 M 2318
5125 D S 2367 5319 M 2367 5239 D S 2465 4552 M 2465 4472 D S 2563
4657 M 2563 4577 D S 2612 4543 M 2612 4463 D S 2661 4485 M 2661 4405
D S 2760 4313 M 2760 4233 D S 3054 4266 M 3054 4186 D S 3104 4389 M
3104 4309 D S 3152 4478 M 3152 4398 D S 3251 4192 M 3251 4112 D S
3349 4220 M 3349 4140 D S 3545 4145 M 3545 4065 D S 3594 3826 M 3594
3746 D S 3644 4164 M 3644 4084 D S 3693 4040 M 3693 3960 D S 3840
3841 M 3840 3761 D S 3889 3946 M 3889 3866 D S 4135 4159 M 4135 4079
D S 4184 4149 M 4184 4069 D S 4331 3772 M 4331 3692 D S 4380 3817 M
4380 3737 D S 4528 3855 M 4528 3775 D S 4577 3859 M 4577 3779 D S
4626 3869 M 4626 3789 D S 4675 3883 M 4675 3803 D S 4724 4068 M 4724
3988 D S 4773 4101 M 4773 4021 D S 4872 3743 M 4872 3663 D S 4920
3758 M 4920 3678 D S 5019 3529 M 5019 3449 D S 5068 3935 M 5068 3855
D S 5117 3730 M 5117 3650 D S 5166 3708 M 5166 3628 D S 5313 3563 M
5313 3483 D S 5706 3145 M 5706 3065 D S 5756 3257 M 5756 3177 D S
6394 2833 M 6394 2753 D S 6591 3801 M 6591 3721 D S 6640 3791 M 6640
3711 D S 6787 3495 M 6787 3415 D S 6836 3400 M 6836 3320 D S 6885
3703 M 6885 3623 D S 6935 3830 M 6935 3750 D S 6984 3555 M 6984 3475
D S 7032 2903 M 7032 2823 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5205 M 2318
5125 D S 2367 5319 M 2367 5239 D S 2465 4552 M 2465 4472 D S 2563
4657 M 2563 4577 D S 2612 4542 M 2612 4462 D S 2661 4485 M 2661 4405
D S 2760 4312 M 2760 4232 D S 3054 4265 M 3054 4185 D S 3104 4388 M
3104 4308 D S 3152 4477 M 3152 4397 D S 3251 4191 M 3251 4111 D S
3349 4219 M 3349 4139 D S 3545 4145 M 3545 4065 D S 3594 3826 M 3594
3746 D S 3644 4163 M 3644 4083 D S 3693 4039 M 3693 3959 D S 3840
3840 M 3840 3760 D S 3889 3945 M 3889 3865 D S 4135 4157 M 4135 4077
D S 4184 4147 M 4184 4067 D S 4331 3770 M 4331 3690 D S 4380 3816 M
4380 3736 D S 4528 3855 M 4528 3775 D S 4577 3859 M 4577 3779 D S
4626 3868 M 4626 3788 D S 4675 3881 M 4675 3801 D S 4724 4067 M 4724
3987 D S 4773 4100 M 4773 4020 D S 4872 3742 M 4872 3662 D S 4920
3757 M 4920 3677 D S 5019 3528 M 5019 3448 D S 5068 3935 M 5068 3855
D S 5117 3728 M 5117 3648 D S 5166 3707 M 5166 3627 D S 5313 3563 M
5313 3483 D S 5706 3144 M 5706 3064 D S 5756 3256 M 5756 3176 D S
6394 2833 M 6394 2753 D S 6591 3801 M 6591 3721 D S 6640 3791 M 6640
3711 D S 6787 3494 M 6787 3414 D S 6836 3400 M 6836 3320 D S 6885
3703 M 6885 3623 D S 6935 3830 M 6935 3750 D S 6984 3554 M 6984 3474
D S 7032 2903 M 7032 2823 D S 1925 6799 M 1925 6719 D S 1974 6314 M
1974 6234 D S 2072 5702 M 2072 5622 D S 2121 5492 M 2121 5412 D S
2170 5164 M 2170 5084 D S 2268 4951 M 2268 4871 D S 2318 5205 M 2318
5125 D S 2367 5319 M 2367 5239 D S 2465 4552 M 2465 4472 D S 2563
4656 M 2563 4576 D S 2612 4542 M 2612 4462 D S 2661 4484 M 2661 4404
D S 2760 4312 M 2760 4232 D S 3054 4264 M 3054 4184 D S 3104 4387 M
3104 4307 D S 3152 4476 M 3152 4396 D S 3251 4190 M 3251 4110 D S
3349 4218 M 3349 4138 D S 3545 4144 M 3545 4064 D S 3594 3824 M 3594
3744 D S 3644 4162 M 3644 4082 D S 3693 4037 M 3693 3957 D S 3840
3839 M 3840 3759 D S 3889 3944 M 3889 3864 D S 4135 4156 M 4135 4076
D S 4184 4146 M 4184 4066 D S 4331 3769 M 4331 3689 D S 4380 3815 M
4380 3735 D S 4528 3854 M 4528 3774 D S 4577 3859 M 4577 3779 D S
4626 3867 M 4626 3787 D S 4675 3880 M 4675 3800 D S 4724 4066 M 4724
3986 D S 4773 4099 M 4773 4019 D S 4872 3741 M 4872 3661 D S 4920
3756 M 4920 3676 D S 5019 3527 M 5019 3447 D S 5068 3934 M 5068 3854
D S 5117 3728 M 5117 3648 D S 5166 3707 M 5166 3627 D S 5313 3562 M
5313 3482 D S 5706 3143 M 5706 3063 D S 5756 3255 M 5756 3175 D S
6394 2832 M 6394 2752 D S 6591 3800 M 6591 3720 D S 6640 3790 M 6640
3710 D S 6787 3494 M 6787 3414 D S 6836 3399 M 6836 3319 D S 6885
3703 M 6885 3623 D S 6935 3829 M 6935 3749 D S 6984 3554 M 6984 3474
D S 7032 2902 M 7032 2822 D S 3446 6169 M 3446 6018 D S 3453 6169 M
3496 6039 D S 3446 6169 M 3496 6018 D S 3546 6169 M 3496 6018 D S
3546 6169 M 3546 6018 D S 3554 6169 M 3554 6018 D S 3424 6169 M 3453
6169 D S 3546 6169 M 3575 6169 D S 3424 6018 M 3467 6018 D S 3525
6018 M 3575 6018 D S 3607 6213 M 3611 6209 D 3607 6205 D 3603 6209 D
3603 6213 D 3607 6222 D 3611 6226 D 3624 6231 D 3641 6231 D 3654 6226
D 3659 6222 D 3663 6213 D 3663 6205 D 3659 6196 D 3646 6187 D 3624
6179 D 3615 6175 D 3607 6166 D 3603 6153 D 3603 6140 D S 3641 6231 M
3650 6226 D 3654 6222 D 3659 6213 D 3659 6205 D 3654 6196 D 3641 6187
D 3624 6179 D S 3603 6149 M 3607 6153 D 3615 6153 D 3637 6144 D 3650
6144 D 3659 6149 D 3663 6153 D S 3615 6153 M 3637 6140 D 3654 6140 D
3659 6144 D 3663 6153 D 3663 6162 D S 3719 6072 M 3689 5982 D S 3719
6072 M 3749 5982 D S 3719 6059 M 3745 5982 D S 3698 6007 M 3736 6007
D S 3680 5982 M 3706 5982 D S 3732 5982 M 3758 5982 D S 3950 6169 M
3950 6018 D S 3957 6169 M 4000 6039 D S 3950 6169 M 4000 6018 D S
4050 6169 M 4000 6018 D S 4050 6169 M 4050 6018 D S 4058 6169 M 4058
6018 D S 3928 6169 M 3957 6169 D S 4050 6169 M 4079 6169 D S 3928
6018 M 3971 6018 D S 4029 6018 M 4079 6018 D S 4111 6213 M 4115 6209
D 4111 6205 D 4107 6209 D 4107 6213 D 4111 6222 D 4115 6226 D 4128
6231 D 4145 6231 D 4158 6226 D 4163 6222 D 4167 6213 D 4167 6205 D
4163 6196 D 4150 6187 D 4128 6179 D 4119 6175 D 4111 6166 D 4107 6153
D 4107 6140 D S 4145 6231 M 4154 6226 D 4158 6222 D 4163 6213 D 4163
6205 D 4158 6196 D 4145 6187 D 4128 6179 D S 4107 6149 M 4111 6153 D
4119 6153 D 4141 6144 D 4154 6144 D 4163 6149 D 4167 6153 D S 4119
6153 M 4141 6140 D 4158 6140 D 4163 6144 D 4167 6153 D 4167 6162 D S
4249 6072 M 4193 5982 D S 4253 6072 M 4197 5982 D S 4197 6072 M 4193
6046 D 4193 6072 D 4253 6072 D S 4193 5982 M 4253 5982 D 4253 6007 D
4249 5982 D S 4497 6169 M 4482 6162 D 4475 6154 D 4475 6147 D 4482
6140 D 4504 6133 D 4540 6133 D 4540 6140 D 4518 6133 D 4490 6118 D
4468 6104 D 4446 6082 D 4439 6061 D 4439 6046 D 4446 6032 D 4468 6018
D 4490 6003 D 4497 5989 D 4497 5974 D 4490 5967 D 4475 5967 D 4468
5974 D S 4504 6126 M 4475 6104 D 4454 6082 D 4446 6061 D 4446 6046 D
4454 6032 D 4468 6018 D S 4626 6198 M 4612 6183 D 4598 6162 D 4583
6133 D 4576 6097 D 4576 6068 D 4583 6032 D 4598 6003 D 4612 5982 D
4626 5967 D S 4612 6183 M 4598 6154 D 4590 6133 D 4583 6097 D 4583
6068 D 4590 6032 D 4598 6010 D 4612 5982 D S 4684 6118 M 4684 6018 D
S 4691 6118 M 4691 6018 D S 4691 6075 M 4698 6097 D 4713 6111 D 4727
6118 D 4749 6118 D 4756 6111 D 4756 6104 D 4749 6097 D 4742 6104 D
4749 6111 D S 4662 6118 M 4691 6118 D S 4662 6018 M 4713 6018 D S
4835 6029 M 4831 6025 D 4835 6020 D 4839 6025 D 4839 6029 D 4831 6038
D 4822 6042 D 4809 6042 D 4796 6038 D 4788 6029 D 4783 6016 D 4783
6007 D 4788 5995 D 4796 5986 D 4809 5982 D 4818 5982 D 4831 5986 D
4839 5995 D S 4809 6042 M 4801 6038 D 4792 6029 D 4788 6016 D 4788
6007 D 4792 5995 D 4801 5986 D 4809 5982 D S 4874 6072 M 4874 5982 D
S 4878 6072 M 4878 5982 D S 4878 6029 M 4887 6038 D 4900 6042 D 4908
6042 D 4921 6038 D 4926 6029 D 4926 5982 D S 4908 6042 M 4917 6038 D
4921 6029 D 4921 5982 D S 4861 6072 M 4878 6072 D S 4861 5982 M 4891
5982 D S 4908 5982 M 4939 5982 D S 4969 6033 M 4969 6029 D 4965 6029
D 4965 6033 D 4969 6038 D 4977 6042 D 4995 6042 D 5003 6038 D 5008
6033 D 5012 6025 D 5012 5995 D 5016 5986 D 5021 5982 D S 5008 6033 M
5008 5995 D 5012 5986 D 5021 5982 D 5025 5982 D S 5008 6025 M 5003
6020 D 4977 6016 D 4965 6012 D 4960 6003 D 4960 5995 D 4965 5986 D
4977 5982 D 4990 5982 D 4999 5986 D 5008 5995 D S 4977 6016 M 4969
6012 D 4965 6003 D 4965 5995 D 4969 5986 D 4977 5982 D S 5055 6042 M
5055 5982 D S 5059 6042 M 5059 5982 D S 5059 6016 M 5064 6029 D 5072
6038 D 5081 6042 D 5094 6042 D 5098 6038 D 5098 6033 D 5094 6029 D
5090 6033 D 5094 6038 D S 5042 6042 M 5059 6042 D S 5042 5982 M 5072
5982 D S 5141 6042 M 5133 6038 D 5128 6033 D 5124 6025 D 5124 6016 D
5128 6007 D 5133 6003 D 5141 5999 D 5150 5999 D 5159 6003 D 5163 6007
D 5167 6016 D 5167 6025 D 5163 6033 D 5159 6038 D 5150 6042 D 5141
6042 D S 5133 6038 M 5128 6029 D 5128 6012 D 5133 6003 D S 5159 6003
M 5163 6012 D 5163 6029 D 5159 6038 D S 5163 6033 M 5167 6038 D 5176
6042 D 5176 6038 D 5167 6038 D S 5128 6007 M 5124 6003 D 5120 5995 D
5120 5990 D 5124 5982 D 5137 5977 D 5159 5977 D 5172 5973 D 5176 5969
D S 5120 5990 M 5124 5986 D 5137 5982 D 5159 5982 D 5172 5977 D 5176
5969 D 5176 5964 D 5172 5956 D 5159 5951 D 5133 5951 D 5120 5956 D
5116 5964 D 5116 5969 D 5120 5977 D 5133 5982 D S 5206 6016 M 5258
6016 D 5258 6025 D 5254 6033 D 5249 6038 D 5241 6042 D 5228 6042 D
5215 6038 D 5206 6029 D 5202 6016 D 5202 6007 D 5206 5995 D 5215 5986
D 5228 5982 D 5236 5982 D 5249 5986 D 5258 5995 D S 5254 6016 M 5254
6029 D 5249 6038 D S 5228 6042 M 5219 6038 D 5210 6029 D 5206 6016 D
5206 6007 D 5210 5995 D 5219 5986 D 5228 5982 D S 5293 6198 M 5307
6183 D 5322 6162 D 5336 6133 D 5343 6097 D 5343 6068 D 5336 6032 D
5322 6003 D 5307 5982 D 5293 5967 D S 5307 6183 M 5322 6154 D 5329
6133 D 5336 6097 D 5336 6068 D 5329 6032 D 5322 6010 D 5307 5982 D S
3136 6594 M 3143 6586 D 3136 6579 D 3129 6586 D 3129 6594 D 3136 6608
D 3143 6615 D 3165 6622 D 3194 6622 D 3215 6615 D 3222 6608 D 3230
6594 D 3230 6579 D 3222 6565 D 3201 6550 D 3165 6536 D 3150 6529 D
3136 6514 D 3129 6493 D 3129 6471 D S 3194 6622 M 3208 6615 D 3215
6608 D 3222 6594 D 3222 6579 D 3215 6565 D 3194 6550 D 3165 6536 D S
3129 6486 M 3136 6493 D 3150 6493 D 3186 6478 D 3208 6478 D 3222 6486
D 3230 6493 D S 3150 6493 M 3186 6471 D 3215 6471 D 3222 6478 D 3230
6493 D 3230 6507 D S 3287 6486 M 3280 6478 D 3287 6471 D 3294 6478 D
3287 6486 D S 3381 6622 M 3359 6615 D 3352 6601 D 3352 6579 D 3359
6565 D 3381 6558 D 3410 6558 D 3431 6565 D 3438 6579 D 3438 6601 D
3431 6615 D 3410 6622 D 3381 6622 D 3366 6615 D 3359 6601 D 3359 6579
D 3366 6565 D 3381 6558 D S 3410 6558 M 3424 6565 D 3431 6579 D 3431
6601 D 3424 6615 D 3410 6622 D S 3381 6558 M 3359 6550 D 3352 6543 D
3345 6529 D 3345 6500 D 3352 6486 D 3359 6478 D 3381 6471 D 3410 6471
D 3431 6478 D 3438 6486 D 3446 6500 D 3446 6529 D 3438 6543 D 3431
6550 D 3410 6558 D S 3381 6558 M 3366 6550 D 3359 6543 D 3352 6529 D
3352 6500 D 3359 6486 D 3366 6478 D 3381 6471 D S 3410 6471 M 3424
6478 D 3431 6486 D 3438 6500 D 3438 6529 D 3431 6543 D 3424 6550 D
3410 6558 D S 3489 6622 M 3503 6622 D 3518 6615 D 3525 6608 D 3532
6594 D 3575 6493 D 3582 6478 D 3590 6471 D S 3503 6622 M 3518 6608 D
3525 6594 D 3568 6493 D 3575 6478 D 3590 6471 D 3597 6471 D S 3539
6572 M 3482 6471 D S 3539 6572 M 3489 6471 D S 3628 6667 M 3633 6663
D 3628 6658 D 3624 6663 D 3624 6667 D 3628 6676 D 3633 6680 D 3646
6684 D 3663 6684 D 3676 6680 D 3680 6676 D 3685 6667 D 3685 6658 D
3680 6650 D 3667 6641 D 3646 6632 D 3637 6628 D 3628 6619 D 3624 6607
D 3624 6594 D S 3663 6684 M 3672 6680 D 3676 6676 D 3680 6667 D 3680
6658 D 3676 6650 D 3663 6641 D 3646 6632 D S 3624 6602 M 3628 6607 D
3637 6607 D 3659 6598 D 3672 6598 D 3680 6602 D 3685 6607 D S 3637
6607 M 3659 6594 D 3676 6594 D 3680 6598 D 3685 6607 D 3685 6615 D S
3770 6622 M 3770 6500 D 3762 6478 D 3748 6471 D 3734 6471 D 3719 6478
D 3712 6493 D 3712 6507 D 3719 6514 D 3726 6507 D 3719 6500 D S 3762
6622 M 3762 6500 D 3755 6478 D 3748 6471 D S 3741 6622 M 3791 6622 D
S 3885 6651 M 3870 6637 D 3856 6615 D 3842 6586 D 3834 6550 D 3834
6522 D 3842 6486 D 3856 6457 D 3870 6435 D 3885 6421 D S 3870 6637 M
3856 6608 D 3849 6586 D 3842 6550 D 3842 6522 D 3849 6486 D 3856 6464
D 3870 6435 D S 3978 6622 M 3978 6500 D 3971 6478 D 3957 6471 D 3942
6471 D 3928 6478 D 3921 6493 D 3921 6507 D 3928 6514 D 3935 6507 D
3928 6500 D S 3971 6622 M 3971 6500 D 3964 6478 D 3957 6471 D S 3950
6622 M 4000 6622 D S 4108 6601 M 4108 6471 D S 4043 6536 M 4173 6536
D S 4245 6594 M 4259 6601 D 4281 6622 D 4281 6471 D S 4274 6615 M
4274 6471 D S 4245 6471 M 4310 6471 D S 4367 6651 M 4382 6637 D 4396
6615 D 4410 6586 D 4418 6550 D 4418 6522 D 4410 6486 D 4396 6457 D
4382 6435 D 4367 6421 D S 4382 6637 M 4396 6608 D 4403 6586 D 4410
6550 D 4410 6522 D 4403 6486 D 4396 6464 D 4382 6435 D S 4526 6622 M
4511 6615 D 4504 6608 D 4504 6601 D 4511 6594 D 4533 6586 D 4569 6586
D 4569 6594 D 4547 6586 D 4518 6572 D 4497 6558 D 4475 6536 D 4468
6514 D 4468 6500 D 4475 6486 D 4497 6471 D 4518 6457 D 4526 6442 D
4526 6428 D 4518 6421 D 4504 6421 D 4497 6428 D S 4533 6579 M 4504
6558 D 4482 6536 D 4475 6514 D 4475 6500 D 4482 6486 D 4497 6471 D S
4655 6651 M 4641 6637 D 4626 6615 D 4612 6586 D 4605 6550 D 4605 6522
D 4612 6486 D 4626 6457 D 4641 6435 D 4655 6421 D S 4641 6637 M 4626
6608 D 4619 6586 D 4612 6550 D 4612 6522 D 4619 6486 D 4626 6464 D
4641 6435 D S 4713 6572 M 4713 6471 D S 4720 6572 M 4720 6471 D S
4720 6529 M 4727 6550 D 4742 6565 D 4756 6572 D 4778 6572 D 4785 6565
D 4785 6558 D 4778 6550 D 4770 6558 D 4778 6565 D S 4691 6572 M 4720
6572 D S 4691 6471 M 4742 6471 D S 4855 6487 M 4860 6496 D 4860 6478
D 4855 6487 D 4851 6491 D 4842 6496 D 4825 6496 D 4816 6491 D 4812
6487 D 4812 6478 D 4816 6474 D 4825 6470 D 4847 6461 D 4855 6457 D
4860 6452 D S 4812 6483 M 4816 6478 D 4825 6474 D 4847 6465 D 4855
6461 D 4860 6457 D 4860 6444 D 4855 6440 D 4847 6435 D 4829 6435 D
4821 6440 D 4816 6444 D 4812 6452 D 4812 6435 D 4816 6444 D S 4894
6496 M 4894 6405 D S 4898 6496 M 4898 6405 D S 4898 6483 M 4907 6491
D 4916 6496 D 4924 6496 D 4937 6491 D 4946 6483 D 4950 6470 D 4950
6461 D 4946 6448 D 4937 6440 D 4924 6435 D 4916 6435 D 4907 6440 D
4898 6448 D S 4924 6496 M 4933 6491 D 4942 6483 D 4946 6470 D 4946
6461 D 4942 6448 D 4933 6440 D 4924 6435 D S 4881 6496 M 4898 6496 D
S 4881 6405 M 4911 6405 D S 4985 6526 M 4980 6521 D 4985 6517 D 4989
6521 D 4985 6526 D S 4985 6496 M 4985 6435 D S 4989 6496 M 4989 6435
D S 4972 6496 M 4989 6496 D S 4972 6435 M 5002 6435 D S 5032 6496 M
5032 6435 D S 5036 6496 M 5036 6435 D S 5036 6483 M 5045 6491 D 5058
6496 D 5067 6496 D 5080 6491 D 5084 6483 D 5084 6435 D S 5067 6496 M
5075 6491 D 5080 6483 D 5080 6435 D S 5019 6496 M 5036 6496 D S 5019
6435 M 5049 6435 D S 5067 6435 M 5097 6435 D S 5127 6651 M 5142 6637
D 5156 6615 D 5171 6586 D 5178 6550 D 5178 6522 D 5171 6486 D 5156
6457 D 5142 6435 D 5127 6421 D S 5142 6637 M 5156 6608 D 5163 6586 D
5171 6550 D 5171 6522 D 5163 6486 D 5156 6464 D 5142 6435 D S 5250
6594 M 5264 6601 D 5286 6622 D 5286 6471 D S 5279 6615 M 5279 6471 D
S 5250 6471 M 5315 6471 D S 5415 6622 M 5394 6615 D 5379 6594 D 5372
6558 D 5372 6536 D 5379 6500 D 5394 6478 D 5415 6471 D 5430 6471 D
5451 6478 D 5466 6500 D 5473 6536 D 5473 6558 D 5466 6594 D 5451 6615
D 5430 6622 D 5415 6622 D 5401 6615 D 5394 6608 D 5387 6594 D 5379
6558 D 5379 6536 D 5387 6500 D 5394 6486 D 5401 6478 D 5415 6471 D S
5430 6471 M 5444 6478 D 5451 6486 D 5459 6500 D 5466 6536 D 5466 6558
D 5459 6594 D 5451 6608 D 5444 6615 D 5430 6622 D S 5529 6684 M 5516
6680 D 5512 6671 D 5512 6658 D 5516 6650 D 5529 6645 D 5546 6645 D
5559 6650 D 5564 6658 D 5564 6671 D 5559 6680 D 5546 6684 D 5529 6684
D 5520 6680 D 5516 6671 D 5516 6658 D 5520 6650 D 5529 6645 D S 5546
6645 M 5555 6650 D 5559 6658 D 5559 6671 D 5555 6680 D 5546 6684 D S
5529 6645 M 5516 6641 D 5512 6637 D 5508 6628 D 5508 6611 D 5512 6602
D 5516 6598 D 5529 6594 D 5546 6594 D 5559 6598 D 5564 6602 D 5568
6611 D 5568 6628 D 5564 6637 D 5559 6641 D 5546 6645 D S 5529 6645 M
5520 6641 D 5516 6637 D 5512 6628 D 5512 6611 D 5516 6602 D 5520 6598
D 5529 6594 D S 5546 6594 M 5555 6598 D 5559 6602 D 5564 6611 D 5564
6628 D 5559 6637 D 5555 6641 D 5546 6645 D S 2135 2815 M 2139 2810 D
2135 2805 D 2130 2810 D 2130 2815 D 2135 2824 D 2139 2829 D 2154 2834
D 2173 2834 D 2187 2829 D 2192 2824 D 2197 2815 D 2197 2805 D 2192
2796 D 2178 2786 D 2154 2776 D 2144 2772 D 2135 2762 D 2130 2748 D
2130 2733 D S 2173 2834 M 2183 2829 D 2187 2824 D 2192 2815 D 2192
2805 D 2187 2796 D 2173 2786 D 2154 2776 D S 2130 2743 M 2135 2748 D
2144 2748 D 2168 2738 D 2183 2738 D 2192 2743 D 2197 2748 D S 2144
2748 M 2168 2733 D 2187 2733 D 2192 2738 D 2197 2748 D 2197 2757 D S
2255 2834 M 2240 2829 D 2231 2815 D 2226 2791 D 2226 2776 D 2231 2752
D 2240 2738 D 2255 2733 D 2264 2733 D 2279 2738 D 2288 2752 D 2293
2776 D 2293 2791 D 2288 2815 D 2279 2829 D 2264 2834 D 2255 2834 D
2245 2829 D 2240 2824 D 2235 2815 D 2231 2791 D 2231 2776 D 2235 2752
D 2240 2743 D 2245 2738 D 2255 2733 D S 2264 2733 M 2274 2738 D 2279
2743 D 2283 2752 D 2288 2776 D 2288 2791 D 2283 2815 D 2279 2824 D
2274 2829 D 2264 2834 D S 2490 2820 M 2495 2805 D 2495 2834 D 2490
2820 D 2480 2829 D 2466 2834 D 2456 2834 D 2442 2829 D 2432 2820 D
2427 2810 D 2423 2796 D 2423 2772 D 2427 2757 D 2432 2748 D 2442 2738
D 2456 2733 D 2466 2733 D 2480 2738 D 2490 2748 D S 2456 2834 M 2447
2829 D 2437 2820 D 2432 2810 D 2427 2796 D 2427 2772 D 2432 2757 D
2437 2748 D 2447 2738 D 2456 2733 D S 2490 2772 M 2490 2733 D S 2495
2772 M 2495 2733 D S 2475 2772 M 2509 2772 D S 2538 2772 M 2595 2772
D 2595 2781 D 2591 2791 D 2586 2796 D 2576 2800 D 2562 2800 D 2547
2796 D 2538 2786 D 2533 2772 D 2533 2762 D 2538 2748 D 2547 2738 D
2562 2733 D 2571 2733 D 2586 2738 D 2595 2748 D S 2591 2772 M 2591
2786 D 2586 2796 D S 2562 2800 M 2552 2796 D 2543 2786 D 2538 2772 D
2538 2762 D 2543 2748 D 2552 2738 D 2562 2733 D S 2624 2834 M 2658
2733 D S 2629 2834 M 2658 2748 D S 2691 2834 M 2658 2733 D S 2615
2834 M 2643 2834 D S 2672 2834 M 2701 2834 D S 2855 2853 M 2821 2776
D 2855 2700 D S 2999 2834 M 2999 2733 D S 3003 2834 M 3032 2748 D S
2999 2834 M 3032 2733 D S 3066 2834 M 3032 2733 D S 3066 2834 M 3066
2733 D S 3071 2834 M 3071 2733 D S 2984 2834 M 3003 2834 D S 3066
2834 M 3085 2834 D S 2984 2733 M 3013 2733 D S 3051 2733 M 3085 2733
D S 3103 2750 M 3109 2750 D 3114 2747 D 3117 2741 D 3132 2698 D 3135
2692 D 3137 2689 D S 3109 2750 M 3111 2747 D 3114 2741 D 3129 2698 D
3132 2692 D 3137 2689 D 3143 2689 D S 3146 2750 M 3143 2744 D 3137
2735 D 3109 2703 D 3103 2695 D 3100 2689 D S 3297 2853 M 3264 2776 D
3297 2700 D S 3437 2815 M 3441 2810 D 3437 2805 D 3432 2810 D 3432
2815 D 3437 2824 D 3441 2829 D 3456 2834 D 3475 2834 D 3489 2829 D
3494 2824 D 3499 2815 D 3499 2805 D 3494 2796 D 3480 2786 D 3456 2776
D 3446 2772 D 3437 2762 D 3432 2748 D 3432 2733 D S 3475 2834 M 3485
2829 D 3489 2824 D 3494 2815 D 3494 2805 D 3489 2796 D 3475 2786 D
3456 2776 D S 3432 2743 M 3437 2748 D 3446 2748 D 3470 2738 D 3485
2738 D 3494 2743 D 3499 2748 D S 3446 2748 M 3470 2733 D 3489 2733 D
3494 2738 D 3499 2748 D 3499 2757 D S 3557 2834 M 3542 2829 D 3533
2815 D 3528 2791 D 3528 2776 D 3533 2752 D 3542 2738 D 3557 2733 D
3566 2733 D 3581 2738 D 3590 2752 D 3595 2776 D 3595 2791 D 3590 2815
D 3581 2829 D 3566 2834 D 3557 2834 D 3547 2829 D 3542 2824 D 3537
2815 D 3533 2791 D 3533 2776 D 3537 2752 D 3542 2743 D 3547 2738 D
3557 2733 D S 3566 2733 M 3576 2738 D 3581 2743 D 3585 2752 D 3590
2776 D 3590 2791 D 3585 2815 D 3581 2824 D 3576 2829 D 3566 2834 D S
3653 2834 M 3638 2829 D 3629 2815 D 3624 2791 D 3624 2776 D 3629 2752
D 3638 2738 D 3653 2733 D 3662 2733 D 3677 2738 D 3686 2752 D 3691
2776 D 3691 2791 D 3686 2815 D 3677 2829 D 3662 2834 D 3653 2834 D
3643 2829 D 3638 2824 D 3633 2815 D 3629 2791 D 3629 2776 D 3633 2752
D 3638 2743 D 3643 2738 D 3653 2733 D S 3662 2733 M 3672 2738 D 3677
2743 D 3681 2752 D 3686 2776 D 3686 2791 D 3681 2815 D 3677 2824 D
3672 2829 D 3662 2834 D S 3888 2820 M 3893 2805 D 3893 2834 D 3888
2820 D 3878 2829 D 3864 2834 D 3854 2834 D 3840 2829 D 3830 2820 D
3825 2810 D 3821 2796 D 3821 2772 D 3825 2757 D 3830 2748 D 3840 2738
D 3854 2733 D 3864 2733 D 3878 2738 D 3888 2748 D S 3854 2834 M 3845
2829 D 3835 2820 D 3830 2810 D 3825 2796 D 3825 2772 D 3830 2757 D
3835 2748 D 3845 2738 D 3854 2733 D S 3888 2772 M 3888 2733 D S 3893
2772 M 3893 2733 D S 3873 2772 M 3907 2772 D S 3936 2772 M 3993 2772
D 3993 2781 D 3989 2791 D 3984 2796 D 3974 2800 D 3960 2800 D 3945
2796 D 3936 2786 D 3931 2772 D 3931 2762 D 3936 2748 D 3945 2738 D
3960 2733 D 3969 2733 D 3984 2738 D 3993 2748 D S 3989 2772 M 3989
2786 D 3984 2796 D S 3960 2800 M 3950 2796 D 3941 2786 D 3936 2772 D
3936 2762 D 3941 2748 D 3950 2738 D 3960 2733 D S 4022 2834 M 4056
2733 D S 4027 2834 M 4056 2748 D S 4089 2834 M 4056 2733 D S 4013
2834 M 4041 2834 D S 4070 2834 M 4099 2834 D S 2263 6319 M 2277 6346
D 2304 6374 D 2345 6374 D 2359 6360 D 2359 6333 D 2345 6278 D 2318
6183 D S 2331 6374 M 2345 6360 D 2345 6333 D 2331 6278 D 2304 6183 D
S 2345 6278 M 2372 6333 D 2399 6360 D 2427 6374 D 2454 6374 D 2481
6360 D 2495 6346 D 2495 6306 D 2481 6238 D 2440 6088 D S 2454 6374 M
2481 6346 D 2481 6306 D 2467 6238 D 2427 6088 D S 2655 6286 M 2557
6123 D S 2639 6254 M 2647 6115 D S 2647 6270 M 2655 6123 D S 2655
6286 M 2655 6270 D 2664 6131 D 2664 6115 D S 2582 6164 M 2647 6164 D
S 2533 6115 M 2582 6115 D S 2623 6115 M 2680 6115 D S 2557 6123 M
2541 6115 D S 2557 6123 M 2574 6115 D S 2647 6123 M 2631 6115 D S
2647 6131 M 2639 6115 D S 2664 6131 M 2672 6115 D S 2767 6374 M 2998
6374 D 2998 6360 D S 2767 6374 M 2767 6360 D 2998 6360 D S 2767 6265
M 2998 6265 D 2998 6251 D S 2767 6265 M 2767 6251 D 2998 6251 D S
6625 2202 M 6579 2041 D S 6633 2202 M 6587 2041 D S 6641 2202 M 6595
2041 D S 6671 2156 M 6656 2095 D S 6602 2202 M 6717 2202 D 6709 2156
D S 6618 2125 M 6663 2125 D S 6557 2041 M 6618 2041 D S 6610 2202 M
6633 2194 D S 6618 2202 M 6625 2186 D S 6648 2202 M 6633 2186 D S
6656 2202 M 6633 2194 D S 6686 2202 M 6709 2194 D S 6694 2202 M 6709
2186 D S 6702 2202 M 6709 2179 D S 6709 2202 M 6709 2156 D S 6671
2156 M 6656 2125 D 6656 2095 D S 6663 2141 M 6648 2125 D 6656 2110 D
S 6663 2133 M 6641 2125 D 6656 2118 D S 6587 2049 M 6564 2041 D S
6587 2057 M 6572 2041 D S 6595 2057 M 6602 2041 D S 6587 2049 M 6610
2041 D S 6785 2202 M 6785 2186 D 6801 2186 D 6801 2202 D 6785 2202 D
S 6793 2202 M 6793 2186 D S 6785 2194 M 6801 2194 D S 6732 2118 M
6740 2133 D 6755 2148 D 6770 2148 D 6778 2141 D 6785 2125 D 6785 2102
D 6770 2064 D S 6778 2141 M 6778 2110 D 6770 2080 D 6770 2049 D S
6778 2125 M 6763 2087 D 6763 2064 D 6770 2049 D 6778 2041 D 6793 2041
D 6808 2057 D 6816 2072 D S 6946 2148 M 6915 2041 D 6908 2019 D 6892
1996 D 6877 1988 D S 6953 2148 M 6923 2041 D 6908 2011 D S 6946 2148
M 6961 2148 D 6930 2041 D 6915 2011 D 6900 1996 D 6877 1988 D 6854
1988 D 6839 1996 D 6831 2003 D 6831 2019 D 6846 2019 D 6846 2003 D
6839 2003 D 6839 2011 D S 6930 2095 M 6930 2118 D 6923 2141 D 6908
2148 D 6892 2148 D 6869 2141 D 6854 2118 D 6846 2095 D 6846 2080 D
6854 2057 D 6862 2049 D 6877 2041 D 6892 2041 D 6908 2049 D 6915 2057
D 6923 2072 D 6930 2095 D S 6869 2133 M 6862 2118 D 6854 2095 D 6854
2072 D 6862 2057 D S 6892 2148 M 6877 2133 D 6869 2118 D 6862 2095 D
6862 2072 D 6869 2049 D 6877 2041 D S 7007 2064 M 6999 2057 D 6999
2049 D 7007 2041 D 7014 2041 D 7022 2049 D 7022 2057 D 7014 2064 D
7007 2064 D S 7007 2057 M 7007 2049 D 7014 2049 D 7014 2057 D 7007
2057 D S 7159 2171 M 7121 2041 D 7136 2041 D S 7182 2202 M 7167 2171
D 7129 2041 D S 7182 2202 M 7136 2041 D S 7182 2202 M 7159 2179 D
7136 2163 D 7121 2156 D S 7159 2171 M 7144 2163 D 7121 2156 D S 3220
6290 M 5500 6290 D S showpage end grestore
---------------------------------------------------------------------------

